Investigating Taxonomic Diversity within Asteroid Families through ATLAS Dual-Band Photometry

We present here the c-o colors for identified Flora, Vesta, Nysa-Polana, Themis, and Koronis family members within the historic data set (2015-2018) of the Asteroid Terrestrial-impact Last Alert System (ATLAS). The Themis and Koronis families are known to be relatively pure C- and S-type Bus-DeMeo taxonomic families, respectively, and the extracted color data from the ATLAS broadband c- and o-filters of these two families is used to demonstrate that the ATLAS c-o color is a sufficient parameter to distinguish between the C- and S-type taxonomies. The Vesta and Nysa-Polana families are known to display a mixture of taxonomies possibly due to Vesta's differentiated parent body origin and Nysa-Polana actually consisting of two nested families with differing taxonomies. Our data show that the Flora family also displays a large degree of taxonomic mixing and the data reveal a substantial H-magnitude dependence on color. We propose and exclude several interpretations for the observed taxonomic mix. Additionally, we extract rotation periods of all of the targets reported here and find good agreement with targets that have previously reported periods.

==> (inline-0) <==
\begin{deluxetable*}{|c|l|c|r|r|rc|cc|}
	\tablecaption{ATLAS Colors, Extracted Rotation Periods, and Taxanomic Probabilities \label{table_all_data}}
	\tabletypesize{\tiny}		
	%\tablewidth{0pt}
	\tablehead{
		\colhead{No.} & \colhead{Target Name} & \colhead{Family} & \colhead{\textit{H}\tablenotemark{a} } & \colhead{\textit{c-o}} & \colhead{Rotation Period}& \colhead{Confidence} & \colhead{C-type} & \colhead{S-type}  \\
		\colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(hours)}& \colhead{$\%$} & \multicolumn{2}{c}{(prob. in $\%$)} 
	}
	\startdata
	0001&158 Koronis&Koronis&9.3&0.40$\pm$0.09&14.204$\pm$0.006&73&18&82\\
0002&167 Urda&Koronis&9.2&0.38$\pm$0.06&13.060$\pm$0.009&88&14&86\\
0003&208 Lacrimosa&Koronis&9.0&0.42$\pm$0.09&14.087$\pm$0.010&84&13&87\\
0004&222 Lucia&Themis&9.1&0.22$\pm$0.09&9.371$\pm$0.005&58&86&14\\
0005&243 Ida&Koronis&9.9&0.39$\pm$0.10&4.225$\pm$0.001&74&26&74\\
0006&254 Augusta&Flora&12.1&0.42$\pm$0.12&5.895$\pm$0.002&85&18&82\\
0007&263 Dresda&Koronis&10.2&0.39$\pm$0.12&12.450$\pm$0.055&72&28&72\\
0008&277 Elvira&Koronis&9.8&0.41$\pm$0.04&29.676$\pm$0.046&86&1&99\\
0009&281 Lucretia&Flora&12.0&0.44$\pm$0.13&4.783$\pm$0.001&70&17&83\\
0010&352 Gisela (A893 AB)&Flora&10.0&0.43$\pm$0.09&7.480$\pm$0.003&82&10&90\\
0011&364 Isara (A893 FE)&Flora&9.9&0.48$\pm$0.10&9.159$\pm$0.003&72&4&96\\
0012&383 Janina (A894 BC)&Themis&9.9&0.23$\pm$0.07&6.429$\pm$0.003&61&91&9\\
0013&453 Tea (A900 DD)&Flora&10.5&0.45$\pm$0.04&48.036$\pm$0.117&73&0&100\\
0014&461 Saskia (A900 UG)&Themis&10.5&0.26$\pm$0.09&7.346$\pm$0.002&77&74&26\\
0015&462 Eriphyla (A900 UJ)&Koronis&9.2&0.37$\pm$0.11&8.659$\pm$0.003&76&32&68\\
0016&526 Jena (A904 EE)&Themis&10.2&0.25$\pm$0.04&11.877$\pm$0.009&66&98&2\\
0017&534 Nassovia (A904 HD)&Koronis&9.8&0.35$\pm$0.12&11.805$\pm$0.014&59&38&62\\
0018&540 Rosamunde (A904 PE)&Flora&10.8&0.44$\pm$0.06&9.348$\pm$0.004&88&1&99\\
0019&553 Kundry (A904 YA)&Flora&12.2&0.41$\pm$0.12&12.605$\pm$0.008&83&21&79\\
0020&561 Ingwelde (A905 FC)&Themis&11.2&0.25$\pm$0.07&12.013$\pm$0.005&84&83&17\\
0021&621 Werdandi (A906 VM)&Themis&10.5&0.27$\pm$0.11&11.773$\pm$0.006&91&67&33\\
0022&656 Beagle (A908 BJ)&Themis&10.1&0.25$\pm$0.13&8.245$\pm$0.029&85&71&29\\
0023&658 Asteria (A908 BL)&Koronis&10.5&0.37$\pm$0.10&21.026$\pm$0.019&76&29&71\\
0024&685 Hermia (A909 PC)&Flora&12.0&0.40$\pm$0.09&50.418$\pm$0.146&90&17&83\\
0025&700 Auravictrix (A910 LD)&Flora&11.1&0.43$\pm$0.06&6.076$\pm$0.002&82&2&98\\
0026&711 Marmulla (A911 EA)&Flora&11.7&0.45$\pm$0.09&48.087$\pm$0.123&79&7&93\\
0027&720 Bohlinia (A911 UL)&Koronis&9.6&0.34$\pm$0.07&14.210$\pm$0.015&73&35&65\\
0028&800 Kressmannia (A915 FG)&Flora&11.6&0.44$\pm$0.08&4.461$\pm$0.001&64&8&92\\
0029&802 Epyaxa (A915 FJ)&Flora&12.7&0.41$\pm$0.07&4.390$\pm$0.001&85&12&88\\
0030&809 Lundia (A915 PF)&Flora&12.1&0.37$\pm$0.12&15.993$\pm$0.014&60&34&66\\
0031&819 Barnardiana (A916 EA)&Flora&11.9&0.47$\pm$0.06&19.230$\pm$0.035&75&0&100\\
0032&832 Karin (A916 SE)&Koronis&11.2&0.38$\pm$0.12&18.359$\pm$0.082&67&29&71\\
0033&846 Lipperta (A916 WN)&Themis&10.3&0.26$\pm$0.07&49.361$\pm$0.105&66&82&18\\
0034&848 Inna (A915 RQ)&Themis&11.3&0.27$\pm$0.07&45.479$\pm$0.172&76&74&26\\
0035&864 Aase (A921 SB)&Flora&12.9&0.47$\pm$0.13&3.232$\pm$0.001&56&14&86\\
0036&883 Matterania (A917 RD)&Flora&12.6&0.45$\pm$0.12&5.643$\pm$0.002&58&14&86\\
0037&905 Universitas (A918 UE)&Flora&11.6&0.44$\pm$0.09&20.255$\pm$0.018&68&8&92\\
0038&913 Otila (A919 KD)&Flora&11.9&0.41$\pm$0.07&48.070$\pm$0.128&59&10&90\\
0039&915 Cosette (A918 XB)&Flora&11.6&0.45$\pm$0.09&4.930$\pm$0.001&84&7&93\\
0040&936 Kunigunde (A920 RB)&Themis&10.4&0.27$\pm$0.06&8.827$\pm$0.003&76&80&20\\
0041&967 Helionape (A921 VE)&Flora&11.8&0.41$\pm$0.08&47.542$\pm$0.143&78&13&87\\
0042&981 Martina (A917 SW)&Themis&10.6&0.24$\pm$0.07&11.269$\pm$0.007&55&87&13\\
0043&1003 Lilofee (A923 RV)&Themis&10.8&0.16$\pm$0.12&8.251$\pm$0.031&85&89&11\\
0044&1016 Anitra (A924 CG)&Flora&11.9&0.39$\pm$0.10&6.766$\pm$0.003&60&24&76\\
0045&1052 Belgica (1925 VD)&Flora&12.0&0.42$\pm$0.13&31.725$\pm$0.083&57&21&79\\
0046&1056 Azalea (A924 CE)&Flora&11.6&0.39$\pm$0.10&15.034$\pm$0.013&68&24&76\\
0047&1073 Gellivara (A923 RW)&Themis&11.7&0.30$\pm$0.09&16.847$\pm$0.022&60&58&42\\
0048&1082 Pirola (1927 UC)&Themis&10.4&0.22$\pm$0.07&15.852$\pm$0.015&77&91&9\\
0049&1100 Arnica (1928 SD)&Koronis&10.9&0.37$\pm$0.06&14.533$\pm$0.010&74&18&82\\
0050&1133 Lugduna (1929 RC1)&Flora&12.2&0.47$\pm$0.12&5.478$\pm$0.002&73&8&92\\
0051&1185 Nikko (1927 WC)&Flora&12.1&0.43$\pm$0.06&4.112$\pm$0.001&65&3&97\\
0052&1188 Gothlandia (1930 SB)&Flora&11.6&0.46$\pm$0.12&3.254$\pm$0.001&90&12&88\\
0053&1223 Neckar (1931 TG)&Koronis&10.6&0.41$\pm$0.10&7.826$\pm$0.005&59&17&83\\
0054&1229 Tilia (1931 TP1)&Themis&11.3&0.25$\pm$0.09&8.246$\pm$0.008&72&80&20\\
0055&1249 Rutherfordia (1932 VB)&Flora&11.5&0.48$\pm$0.13&13.197$\pm$0.026&88&11&89\\
0056&1259 Ogyalla (1933 BT)&Themis&10.6&0.22$\pm$0.08&17.296$\pm$0.016&62&90&10\\
0057&1270 Datura (1930 YE)&Flora&12.5&0.42$\pm$0.12&3.480$\pm$0.001&82&19&81\\
0058&1273 Helma (1932 PF)&Vesta&12.9&0.41$\pm$0.09&6.086$\pm$0.003&58&14&86\\
0059&1289 Kutaissi (1933 QR)&Koronis&10.7&0.38$\pm$0.11&3.624$\pm$0.001&70&28&72\\
0060&1314 Paula (1933 SC)&Flora&12.7&0.39$\pm$0.12&5.950$\pm$0.002&85&27&73\\
0061&1340 Yvette (1934 YA)&Themis&11.1&0.22$\pm$0.09&3.388$\pm$0.001&60&86&14\\
0062&1365 Henyey (1928 RK)&Flora&11.8&0.40$\pm$0.07&31.480$\pm$0.035&68&13&87\\
0063&1389 Onnie (1935 SS1)&Koronis&11.6&0.36$\pm$0.10&23.029$\pm$0.047&82&34&66\\
0064&1412 Lagrula (1937 BA)&Flora&12.3&0.43$\pm$0.12&5.918$\pm$0.006&73&19&81\\
0065&1419 Danzig (1929 RF)&Flora&11.3&0.45$\pm$0.09&8.121$\pm$0.002&86&6&94\\
0066&1422 Stromgrenia (1936 QF)&Flora&13.4&0.40$\pm$0.11&3.782$\pm$0.001&68&24&76\\
0067&1423 Jose (1936 QM)&Koronis&10.9&0.39$\pm$0.10&12.309$\pm$0.015&92&25&75\\
0068&1487 Boda (1938 WC)&Themis&11.1&0.25$\pm$0.10&11.015$\pm$0.006&74&75&25\\
0069&1497 Tampere (1938 SB1)&Koronis&11.5&0.36$\pm$0.07&3.547$\pm$0.001&54&30&70\\
0070&1514 Ricouxa (A906 QG)&Flora&12.7&0.48$\pm$0.06&10.426$\pm$0.007&88&0&100\\
0071&1527 Malmquista (1939 UG)&Flora&12.0&0.41$\pm$0.07&14.061$\pm$0.010&82&10&90\\
0072&1530 Rantaseppa (1938 SG)&Flora&13.2&0.44$\pm$0.11&3.805$\pm$0.001&56&13&87\\
0073&1601 Patry (1942 KA)&Flora&12.3&0.44$\pm$0.14&5.944$\pm$0.003&68&18&82\\
0074&1608 Munoz (1951 RZ)&Flora&12.7&0.39$\pm$0.09&6.018$\pm$0.003&57&20&80\\
0075&1618 Dawn (1948 NF)&Koronis&11.2&0.38$\pm$0.10&43.209$\pm$0.098&91&28&72\\
0076&1619 Ueta (1953 TA)&Flora&12.2&0.45$\pm$0.12&2.718$\pm$0.000&72&13&87\\
0077&1621 Druzhba (1926 TM)&Flora&11.6&0.44$\pm$0.09&99.228$\pm$0.366&85&10&90\\
0078&1622 Chacornac (1952 EA)&Flora&12.2&0.39$\pm$0.10&9.725$\pm$0.006&53&25&75\\
0079&1624 Rabe (1931 TT1)&Themis&11.3&0.28$\pm$0.10&6.694$\pm$0.003&69&63&37\\
0080&1633 Chimay (1929 EC)&Themis&10.6&0.24$\pm$0.08&6.166$\pm$0.002&75&84&16\\
0081&1663 van den Bos (1926 PE)&Flora&11.9&0.44$\pm$0.10&45.067$\pm$0.123&83&12&88\\
0082&1667 Pels (1930 SY)&Flora&11.9&0.42$\pm$0.08&3.059$\pm$0.001&73&11&89\\
0083&1682 Karel (1949 PH)&Flora&12.8&0.45$\pm$0.09&3.375$\pm$0.001&58&7&93\\
0084&1686 De Sitter (1935 SR1)&Themis&11.1&0.27$\pm$0.07&5.645$\pm$0.002&55&76&24\\
0085&1687 Glarona (1965 SC)&Themis&10.2&0.24$\pm$0.09&6.496$\pm$0.002&83&80&20\\
0086&1691 Oort (1956 RB)&Themis&10.9&0.21$\pm$0.12&10.271$\pm$0.007&70&81&19\\
0087&1696 Nurmela (1939 FF)&Flora&12.9&0.35$\pm$0.10&3.058$\pm$0.001&86&39&61\\
0088&1738 Oosterhoff (1930 SP)&Flora&12.5&0.47$\pm$0.11&4.448$\pm$0.001&84&7&93\\
0089&1742 Schaifers (1934 RO)&Koronis&11.3&0.37$\pm$0.10&8.535$\pm$0.005&89&31&69\\
0090&1764 Cogshall (1953 VM1)&Themis&11.4&0.25$\pm$0.12&3.921$\pm$0.001&61&73&27\\
0091&1781 Van Biesbroeck (A906 UB)&Vesta&12.8&0.31$\pm$0.06&6.385$\pm$0.002&88&58&42\\
0092&1782 Schneller (1931 TL1)&Themis&11.8&0.29$\pm$0.10&11.716$\pm$0.010&85&58&42\\
0093&1785 Wurm (1941 CD)&Flora&12.6&0.38$\pm$0.08&3.270$\pm$0.001&73&22&78\\
0094&1788 Kiess (1952 OZ)&Themis&11.9&0.29$\pm$0.10&11.000$\pm$0.009&64&63&37\\
0095&1802 Zhang Heng (1964 TW1)&Koronis&11.7&0.40$\pm$0.06&3.161$\pm$0.001&81&11&89\\
0096&1805 Dirikis (1970 GD)&Themis&11.4&0.23$\pm$0.12&23.452$\pm$0.032&87&80&20\\
0097&1809 Prometheus (2522 P-L)&Koronis&11.6&0.40$\pm$0.14&22.462$\pm$0.022&87&29&71\\
0098&1810 Epimetheus (4196 P-L)&Flora&12.6&0.52$\pm$0.14&51.661$\pm$0.131&67&7&93\\
0099&1824 Haworth (1952 FM)&Koronis&11.4&0.34$\pm$0.12&17.815$\pm$0.026&72&42&58\\
0100&1835 Gajdariya (1970 OE)&Koronis&11.7&0.39$\pm$0.10&6.339$\pm$0.006&89&22&78\\
0101&1840 Hus (1971 UY)&Koronis&11.7&0.42$\pm$0.07&4.749$\pm$0.001&83&11&89\\
0102&1850 Kohoutek (1942 EN)&Flora&12.9&0.42$\pm$0.07&3.675$\pm$0.001&77&7&93\\
0103&1855 Korolev (1969 TU1)&Flora&12.8&0.36$\pm$0.10&4.657$\pm$0.001&86&33&67\\
0104&1895 Larink (1971 UZ)&Themis&12.1&0.28$\pm$0.10&38.180$\pm$0.127&70&64&36\\
0105&1896 Beer (1971 UC1)&Nysa-Polana&13.8&0.43$\pm$0.12&3.328$\pm$0.001&62&17&83\\
0106&1899 Crommelin (1971 UR1)&Flora&13.0&0.47$\pm$0.10&8.038$\pm$0.005&69&8&92\\
0107&1906 Naef (1972 RC)&Vesta&12.5&0.41$\pm$0.10&11.007$\pm$0.007&87&18&82\\
0108&1913 Sekanina (1928 SF)&Koronis&11.6&0.41$\pm$0.09&14.031$\pm$0.014&74&16&84\\
0109&1933 Tinchen (1972 AC)&Vesta&13.0&0.39$\pm$0.06&3.975$\pm$0.001&87&13&87\\
0110&1953 Rupertwildt (1951 UK)&Themis&11.9&0.26$\pm$0.06&4.422$\pm$0.001&57&86&14\\
0111&1955 McMath (1963 SR)&Koronis&12.1&0.41$\pm$0.07&5.574$\pm$0.002&88&8&92\\
0112&1959 Karbyshev (1972 NB)&Vesta&12.8&0.41$\pm$0.08&7.722$\pm$0.006&76&12&88\\
0113&1979 Sakharov (2006 P-L)&Vesta&13.5&0.34$\pm$0.14&7.520$\pm$0.004&66&45&55\\
0114&1986 Plaut (1935 SV1)&Themis&12.0&0.23$\pm$0.06&18.773$\pm$0.022&66&94&6\\
0115&2009 Voloshina (1968 UL)&Themis&11.2&0.28$\pm$0.10&5.895$\pm$0.002&74&64&36\\
0116&2016 Heinemann (1938 SE)&Themis&11.8&0.27$\pm$0.06&30.238$\pm$0.091&79&80&20\\
0117&2029 Binomi (1969 RB)&Vesta&13.0&0.40$\pm$0.11&3.755$\pm$0.001&78&22&78\\
0118&2031 BAM (1969 TG2)&Flora&12.9&0.31$\pm$0.08&48.087$\pm$0.200&56&56&44\\
0119&2058 Roka (1938 BH)&Themis&11.4&0.30$\pm$0.10&8.331$\pm$0.027&62&58&42\\
0120&2066 Palala (1934 LB)&Nysa-Polana&12.7&0.27$\pm$0.12&9.732$\pm$0.006&63&65&35\\
0121&2086 Newell (1966 BC)&Vesta&12.3&0.17$\pm$0.11&78.000$\pm$0.327&76&92&8\\
0122&2088 Sahlia (1976 DJ)&Flora&12.4&0.42$\pm$0.10&36.717$\pm$0.073&59&14&86\\
0123&2094 Magnitka (1971 TC2)&Flora&12.0&0.48$\pm$0.10&6.112$\pm$0.003&92&5&95\\
0124&2112 Ulyanov (1972 NP)&Flora&12.3&0.45$\pm$0.07&3.041$\pm$0.001&75&5&95\\
0125&2114 Wallenquist (1976 HA)&Themis&11.8&0.25$\pm$0.10&6.223$\pm$0.006&61&76&24\\
0126&2117 Danmark (1978 AC)&Koronis&11.8&0.39$\pm$0.09&17.719$\pm$0.032&86&18&82\\
0127&2139 Makharadze (1970 MC)&Nysa-Polana&12.8&0.24$\pm$0.08&6.845$\pm$0.004&63&83&17\\
0128&2153 Akiyama (1978 XD)&Themis&12.0&0.30$\pm$0.09&12.531$\pm$0.009&57&55&45\\
0129&2163 Korczak (1971 SP1)&Themis&11.7&0.31$\pm$0.10&3.984$\pm$0.001&71&52&48\\
0130&2165 Young (1956 RJ)&Themis&11.3&0.22$\pm$0.09&6.389$\pm$0.003&91&85&15\\
0131&2176 Donar (2529 P-L)&Koronis&12.2&0.43$\pm$0.12&4.705$\pm$0.001&91&17&83\\
0132&2203 van Rhijn (1935 SQ1)&Themis&11.6&0.22$\pm$0.07&30.590$\pm$0.067&87&92&8\\
0133&2209 Tianjin (1978 US1)&Koronis&11.1&0.40$\pm$0.09&9.453$\pm$0.006&86&16&84\\
0134&2222 Lermontov (1977 ST1)&Themis&11.3&0.27$\pm$0.09&4.345$\pm$0.001&80&70&30\\
0135&2228 Soyuz-Apollo (1977 OH)&Themis&11.5&0.25$\pm$0.07&5.387$\pm$0.002&84&83&17\\
0136&2230 Yunnan (1978 UT1)&Koronis&11.9&0.38$\pm$0.10&10.039$\pm$0.007&69&28&72\\
0137&2237 Melnikov (1938 TB)&Themis&12.0&0.29$\pm$0.07&31.725$\pm$0.074&84&63&37\\
0138&2248 Kanda (1933 DE)&Themis&11.3&0.23$\pm$0.07&16.308$\pm$0.022&85&91&9\\
0139&2268 Szmytowna (1942 VW)&Koronis&11.7&0.39$\pm$0.10&11.257$\pm$0.009&84&24&76\\
0140&2279 Barto (1968 DL)&Nysa-Polana&13.0&0.24$\pm$0.10&6.628$\pm$0.003&83&78&22\\
0141&2282 Andres Bello (1974 FE)&Flora&13.2&0.41$\pm$0.14&3.424$\pm$0.002&83&28&72\\
0142&2293 Guernica (1977 EH1)&Themis&11.2&0.20$\pm$0.12&6.410$\pm$0.015&55&84&16\\
0143&2297 Daghestan (1978 RE)&Themis&11.3&0.22$\pm$0.10&7.755$\pm$0.006&65&83&17\\
0144&2319 Aristides (7631 P-L)&Koronis&12.1&0.34$\pm$0.10&86.554$\pm$0.414&84&40&60\\
0145&2338 Bokhan (1977 QA3)&Koronis&11.9&0.39$\pm$0.08&54.582$\pm$0.154&52&17&83\\
0146&2372 Proskurin (1977 RA8)&Themis&11.8&0.29$\pm$0.10&15.285$\pm$0.010&83&63&37\\
0147&2399 Terradas (1971 MA)&Flora&13.4&0.43$\pm$0.14&15.236$\pm$0.014&87&20&80\\
0148&2439 Ulugbek (1977 QX2)&Themis&11.8&0.23$\pm$0.12&4.260$\pm$0.001&71&77&23\\
0149&2445 Blazhko (1935 TC)&Flora&12.2&0.41$\pm$0.09&3.566$\pm$0.001&89&15&85\\
0150&2461 Clavel (1981 EC1)&Themis&11.7&0.29$\pm$0.06&4.721$\pm$0.002&69&66&34\\
0151&2473 Heyerdahl (1977 RX7)&Flora&13.1&0.44$\pm$0.08&47.779$\pm$0.099&60&6&94\\
0152&2478 Tokai (1981 JC)&Flora&12.1&0.41$\pm$0.14&16.809$\pm$0.019&77&25&75\\
0153&2482 Perkin (1980 CO)&Koronis&12.8&0.45$\pm$0.10&51.013$\pm$0.217&80&11&89\\
0154&2492 Kutuzov (1977 NT)&Themis&11.6&0.18$\pm$0.13&15.099$\pm$0.021&61&87&13\\
0155&2499 Brunk (1978 VJ7)&Themis&12.4&0.25$\pm$0.09&5.546$\pm$0.003&82&79&21\\
0156&2506 Pirogov (1976 QG1)&Koronis&11.9&0.34$\pm$0.09&2.953$\pm$0.001&61&38&62\\
0157&2511 Patterson (1980 LM)&Vesta&12.7&0.43$\pm$0.10&4.141$\pm$0.001&90&13&87\\
0158&2527 Gregory (1981 RE)&Nysa-Polana&13.2&0.25$\pm$0.10&6.101$\pm$0.003&63&75&25\\
0159&2528 Mohler (1953 TF1)&Themis&12.2&0.30$\pm$0.09&6.491$\pm$0.002&77&61&39\\
0160&2532 Sutton (1980 TU5)&Flora&13.0&0.27$\pm$0.10&23.869$\pm$0.064&54&67&33\\
0161&2541 Edebono (1973 DE)&Koronis&11.9&0.36$\pm$0.08&3.084$\pm$0.001&78&30&70\\
0162&2575 Bulgaria (1970 PL)&Flora&12.7&0.41$\pm$0.07&8.618$\pm$0.007&92&9&91\\
0163&2587 Gardner (1980 OH)&Themis&11.5&0.24$\pm$0.08&11.627$\pm$0.005&80&84&16\\
0164&2590 Mourao (1980 KJ)&Vesta&12.4&0.44$\pm$0.15&15.577$\pm$0.015&86&20&80\\
0165&2591 Dworetsky (1949 PS)&Koronis&11.5&0.40$\pm$0.12&12.558$\pm$0.005&53&26&74\\
0166&2620 Santana (1980 TN)&Koronis&12.7&0.43$\pm$0.10&3.392$\pm$0.001&87&12&88\\
0167&2627 Churyumov (1978 PP3)&Themis&12.1&0.21$\pm$0.10&7.653$\pm$0.003&78&86&14\\
0168&2635 Huggins (1982 DS)&Flora&12.7&0.43$\pm$0.11&48.295$\pm$0.191&60&14&86\\
0169&2647 Sova (1980 SP)&Flora&12.7&0.43$\pm$0.07&9.382$\pm$0.005&76&6&94\\
0170&2659 Millis (1981 JX)&Themis&11.6&0.27$\pm$0.07&6.124$\pm$0.003&90&73&27\\
0171&2665 Schrutka (1938 DW1)&Flora&13.0&0.41$\pm$0.07&2.716$\pm$0.000&59&9&91\\
0172&2673 Lossignol (1980 KN)&Themis&12.5&0.30$\pm$0.10&4.094$\pm$0.001&55&59&41\\
0173&2682 Soromundi (1979 MF4)&Flora&13.3&0.38$\pm$0.10&9.375$\pm$0.005&64&25&75\\
0174&2688 Halley (1982 HG1)&Themis&11.7&0.23$\pm$0.07&16.022$\pm$0.020&73&88&12\\
0175&2709 Sagan (1982 FH)&Flora&13.1&0.40$\pm$0.13&5.903$\pm$0.002&80&27&73\\
0176&2713 Luxembourg (1938 EA)&Koronis&11.4&0.37$\pm$0.08&3.332$\pm$0.001&86&27&73\\
0177&2718 Handley (1951 OM)&Themis&11.8&0.26$\pm$0.06&13.093$\pm$0.015&84&82&18\\
0178&2722 Abalakin (1976 GM2)&Themis&12.2&0.28$\pm$0.07&11.439$\pm$0.014&63&71&29\\
0179&2723 Gorshkov (1978 QL2)&Themis&13.1&0.31$\pm$0.09&42.484$\pm$0.119&85&52&48\\
0180&2746 Hissao (1979 SJ9)&Flora&13.2&0.30$\pm$0.12&3.185$\pm$0.001&65&54&46\\
0181&2750 Loviisa (1940 YK)&Flora&13.2&0.50$\pm$0.10&65.445$\pm$0.191&88&3&97\\
0182&2768 Gorky (1972 RX3)&Flora&12.3&0.45$\pm$0.09&48.226$\pm$0.186&66&8&92\\
0183&2781 Kleczek (1982 QH)&Themis&11.9&0.28$\pm$0.09&7.309$\pm$0.004&79&66&34\\
0184&2785 Sedov (1978 QN2)&Koronis&12.4&0.40$\pm$0.07&5.478$\pm$0.002&91&11&89\\
0185&2795 Lepage (1979 YM)&Vesta&12.9&0.46$\pm$0.15&40.362$\pm$0.081&84&17&83\\
0186&2811 Stremchovi (1980 JA)&Koronis&11.8&0.40$\pm$0.07&3.248$\pm$0.001&86&12&88\\
0187&2818 Juvenalis (2580 P-L)&Nysa-Polana&14.1&0.47$\pm$0.11&3.640$\pm$0.001&79&8&92\\
0188&2837 Griboedov (1971 TJ2)&Koronis&11.9&0.43$\pm$0.11&3.950$\pm$0.001&92&15&85\\
0189&2853 Harvill (1963 RG)&Flora&13.0&0.39$\pm$0.09&6.304$\pm$0.003&86&19&81\\
0190&2880 Nihondaira (1983 CA)&Flora&12.7&0.41$\pm$0.09&20.737$\pm$0.025&83&16&84\\
0191&2882 Tedesco (1981 OG)&Themis&11.6&0.22$\pm$0.10&19.795$\pm$0.028&78&82&18\\
0192&2884 Reddish (1981 ES22)&Themis&12.0&0.22$\pm$0.07&35.522$\pm$0.066&93&93&7\\
0193&2896 Preiss (1931 RN)&Flora&12.6&0.44$\pm$0.08&47.324$\pm$0.164&82&6&94\\
0194&2901 Bagehot (1973 DP)&Koronis&12.1&0.41$\pm$0.14&2.773$\pm$0.001&83&25&75\\
0195&2916 Voronveliya (1978 PW2)&Flora&13.6&0.45$\pm$0.12&42.417$\pm$0.105&82&12&88\\
0196&2919 Dali (1981 EX18)&Themis&12.0&0.29$\pm$0.12&8.049$\pm$0.004&85&58&42\\
0197&2961 Katsurahama (1982 XA)&Flora&13.0&0.40$\pm$0.10&3.130$\pm$0.000&67&20&80\\
0198&2969 Mikula (1978 RU1)&Koronis&12.6&0.43$\pm$0.08&4.713$\pm$0.001&57&8&92\\
0199&2985 Shakespeare (1983 TV1)&Koronis&12.1&0.39$\pm$0.10&6.058$\pm$0.002&88&25&75\\
0200&2990 Trimberger (1981 EN27)&Nysa-Polana&13.8&0.24$\pm$0.10&7.787$\pm$0.004&73&79&21\\
0201&2994 Flynn (1975 PA)&Nysa-Polana&13.9&0.38$\pm$0.10&14.034$\pm$0.015&59&27&73\\
0202&2998 Berendeya (1975 TR3)&Nysa-Polana&14.0&0.38$\pm$0.10&7.971$\pm$0.007&81&26&74\\
0203&3002 Delasalle (1982 FB3)&Flora&12.6&0.43$\pm$0.07&6.534$\pm$0.002&74&7&93\\
0204&3009 Coventry (1973 SM2)&Flora&13.8&0.26$\pm$0.12&78.964$\pm$0.381&61&70&30\\
0205&3010 Ushakov (1978 SB5)&Themis&12.7&0.26$\pm$0.09&3.562$\pm$0.002&78&74&26\\
0206&3016 Meuse (1981 EK)&Koronis&12.3&0.39$\pm$0.07&4.039$\pm$0.001&62&13&87\\
0207&3019 Kulin (1940 AC)&Koronis&11.9&0.36$\pm$0.10&92.650$\pm$0.426&87&34&66\\
0208&3029 Sanders (1981 EA8)&Flora&12.8&0.41$\pm$0.09&3.068$\pm$0.000&79&14&86\\
0209&3049 Kuzbass (1968 FH)&Themis&12.0&0.26$\pm$0.12&5.022$\pm$0.002&62&68&32\\
0210&3059 Pryor (1981 EF23)&Nysa-Polana&13.3&0.41$\pm$0.10&24.555$\pm$0.040&77&18&82\\
0211&3069 Heyrovsky (1982 UG2)&Nysa-Polana&13.6&0.48$\pm$0.07&6.846$\pm$0.006&61&1&99\\
0212&3112 Velimir (1977 QC5)&Nysa-Polana&13.3&0.36$\pm$0.14&3.653$\pm$0.002&60&37&63\\
0213&3116 Goodricke (1983 CF)&Flora&12.5&0.46$\pm$0.09&17.294$\pm$0.030&63&4&96\\
0214&3128 Obruchev (1979 FJ2)&Themis&12.1&0.26$\pm$0.10&12.642$\pm$0.011&77&71&29\\
0215&3130 Hillary (1981 YO)&Nysa-Polana&13.2&0.20$\pm$0.11&34.419$\pm$0.047&60&86&14\\
0216&3133 Sendai (A907 TC)&Flora&12.9&0.48$\pm$0.12&5.749$\pm$0.002&82&8&92\\
0217&3143 Genecampbell (1980 UA)&Koronis&12.5&0.36$\pm$0.10&3.193$\pm$0.001&59&32&68\\
0218&3148 Grechko (1979 SA12)&Themis&12.3&0.26$\pm$0.09&6.029$\pm$0.003&81&75&25\\
0219&3153 Lincoln (1984 SH3)&Vesta&12.9&0.47$\pm$0.12&15.997$\pm$0.027&57&10&90\\
0220&3165 Mikawa (1984 QE)&Flora&12.8&0.48$\pm$0.13&4.593$\pm$0.002&61&11&89\\
0221&3170 Dzhanibekov (1979 SS11)&Koronis&12.5&0.39$\pm$0.12&5.389$\pm$0.003&71&28&72\\
0222&3174 Alcock (1984 UV)&Themis&12.0&0.22$\pm$0.07&7.032$\pm$0.004&84&92&8\\
0223&3186 Manuilova (1973 SD3)&Themis&12.8&0.28$\pm$0.12&29.211$\pm$0.058&69&63&37\\
0224&3228 Pire (1935 CL)&Nysa-Polana&12.8&0.27$\pm$0.15&11.545$\pm$0.017&74&63&37\\
0225&3244 Petronius (4008 P-L)&Flora&13.9&0.35$\pm$0.09&41.130$\pm$0.106&81&37&63\\
0226&3274 Maillen (1981 QO2)&Themis&12.7&0.24$\pm$0.09&10.167$\pm$0.007&86&83&17\\
0227&3279 Solon (9103 P-L)&Flora&13.1&0.39$\pm$0.10&8.104$\pm$0.003&85&26&74\\
0228&3281 Maupertuis (1938 DZ)&Vesta&12.9&0.36$\pm$0.16&6.730$\pm$0.003&87&39&61\\
0229&3301 Jansje (1978 CT)&Flora&13.0&0.34$\pm$0.12&9.427$\pm$0.004&72&40&60\\
0230&3334 Somov (1981 YR)&Koronis&11.8&0.41$\pm$0.09&5.529$\pm$0.002&86&17&83\\
0231&3337 Milos (1971 UG1)&Koronis&12.5&0.41$\pm$0.12&7.220$\pm$0.003&83&24&76\\
0232&3377 Lodewijk (4122 P-L)&Koronis&12.6&0.38$\pm$0.09&6.760$\pm$0.003&59&25&75\\
0233&3409 Abramov (1977 RE6)&Koronis&12.0&0.43$\pm$0.10&8.503$\pm$0.004&82&14&86\\
0234&3411 Debetencourt (1980 LK)&Flora&13.5&0.36$\pm$0.12&9.941$\pm$0.017&70&36&64\\
0235&3459 Bodil (1986 GB)&Flora&12.9&0.49$\pm$0.12&52.572$\pm$0.231&79&7&93\\
0236&3467 Bernheim (1981 SF2)&Nysa-Polana&13.3&0.14$\pm$0.14&12.285$\pm$0.010&84&88&12\\
0237&3481 Xianglupeak (1982 DS6)&Flora&13.1&0.44$\pm$0.07&4.788$\pm$0.002&67&4&96\\
0238&3486 Fulchignoni (1984 CR)&Nysa-Polana&13.6&0.42$\pm$0.10&2.808$\pm$0.001&66&16&84\\
0239&3494 Purple Mountain (1980 XW)&Vesta&12.7&0.41$\pm$0.09&5.857$\pm$0.001&62&16&84\\
0240&3499 Hoppe (1981 VW1)&Themis&12.6&0.24$\pm$0.09&3.527$\pm$0.001&62&81&19\\
0241&3502 Huangpu (1964 TR1)&Themis&11.8&0.29$\pm$0.10&7.363$\pm$0.003&55&62&38\\
0242&3504 Kholshevnikov (1981 RV3)&Themis&12.0&0.22$\pm$0.11&4.719$\pm$0.002&75&83&17\\
0243&3507 Vilas (1982 UX)&Themis&11.4&0.25$\pm$0.08&4.755$\pm$0.001&55&81&19\\
0244&3516 Rusheva (1982 UH7)&Koronis&12.3&0.40$\pm$0.09&3.531$\pm$0.001&84&18&82\\
0245&3527 McCord (1985 GE1)&Flora&12.7&0.35$\pm$0.12&56.182$\pm$0.252&85&39&61\\
0246&3541 Graham (1984 ML)&Nysa-Polana&12.9&0.28$\pm$0.12&3.528$\pm$0.001&56&64&36\\
0247&3543 Ningbo (1964 VA3)&Themis&12.0&0.34$\pm$0.09&6.786$\pm$0.002&60&41&59\\
0248&3589 Loyola (1984 AB1)&Flora&13.7&0.31$\pm$0.12&4.166$\pm$0.001&80&55&45\\
0249&3591 Vladimirskij (1978 QJ2)&Themis&12.2&0.15$\pm$0.10&4.900$\pm$0.002&83&95&5\\
0250&3601 Velikhov (1979 SP9)&Themis&12.7&0.27$\pm$0.12&12.124$\pm$0.010&57&65&35\\
0251&3623 Chaplin (1981 TG2)&Koronis&12.0&0.38$\pm$0.14&8.349$\pm$0.004&92&33&67\\
0252&3624 Mironov (1982 TH2)&Flora&14.0&0.31$\pm$0.14&27.703$\pm$0.119&68&53&47\\
0253&3633 Mira (1980 EE2)&Flora&13.6&0.25$\pm$0.09&31.998$\pm$0.058&70&78&22\\
0254&3640 Gostin (1985 TR3)&Flora&12.5&0.38$\pm$0.12&3.264$\pm$0.001&64&30&70\\
0255&3661 Dolmatovskij (1979 UY3)&Koronis&12.2&0.46$\pm$0.12&9.901$\pm$0.006&57&13&87\\
0256&3663 Tisserand (1985 GK1)&Themis&12.7&0.26$\pm$0.09&5.161$\pm$0.001&54&76&24\\
0257&3666 Holman (1979 HP)&Themis&12.2&0.25$\pm$0.14&35.531$\pm$0.164&62&68&32\\
0258&3690 Larson (1981 PM)&Flora&13.5&0.47$\pm$0.10&6.658$\pm$0.003&85&8&92\\
0259&3739 Rem (1977 RE2)&Flora&13.2&0.50$\pm$0.07&68.906$\pm$0.328&66&0&100\\
0260&3763 Qianxuesen (1980 TA6)&Flora&12.5&0.45$\pm$0.07&47.660$\pm$0.146&58&4&96\\
0261&3764 Holmesacourt (1980 TL15)&Flora&13.3&0.41$\pm$0.09&3.276$\pm$0.001&86&17&83\\
0262&3804 Drunina (1969 TB2)&Koronis&12.6&0.36$\pm$0.10&3.243$\pm$0.002&64&33&67\\
0263&3813 Fortov (1970 QA1)&Flora&13.5&0.47$\pm$0.10&11.713$\pm$0.009&90&7&93\\
0264&3825 Nurnberg (1967 UR)&Flora&12.9&0.40$\pm$0.10&4.029$\pm$0.001&89&18&82\\
0265&3831 Pettengill (1986 TP2)&Flora&13.3&0.46$\pm$0.08&5.431$\pm$0.005&92&4&96\\
0266&3842 Harlansmith (1985 FC1)&Flora&12.9&0.39$\pm$0.14&2.794$\pm$0.001&60&30&70\\
0267&3857 Cellino (1984 CD1)&Nysa-Polana&13.4&0.44$\pm$0.07&3.656$\pm$0.001&78&4&96\\
0268&3881 Doumergua (1925 VF)&Nysa-Polana&13.0&0.27$\pm$0.08&3.582$\pm$0.001&67&72&28\\
0269&3899 Wichterle (1982 SN1)&Themis&11.4&0.25$\pm$0.10&5.857$\pm$0.002&86&78&22\\
0270&3903 Kliment Ohridski (1987 SV2)&Koronis&12.1&0.43$\pm$0.12&28.335$\pm$0.060&81&17&83\\
0271&3933 Portugal (1986 EN4)&Themis&12.5&0.26$\pm$0.10&10.427$\pm$0.009&72&72&28\\
0272&3946 Shor (1983 EL2)&Themis&12.4&0.25$\pm$0.14&5.564$\pm$0.004&84&68&32\\
0273&3948 Bohr (1985 RF)&Nysa-Polana&13.4&0.45$\pm$0.11&24.896$\pm$0.024&88&11&89\\
0274&3952 Russellmark (1986 EM2)&Nysa-Polana&14.0&0.40$\pm$0.12&5.090$\pm$0.002&86&27&73\\
0275&3953 Perth (1986 VB6)&Flora&13.5&0.39$\pm$0.14&5.087$\pm$0.002&76&32&68\\
0276&3963 Paradzhanov (1969 TP2)&Nysa-Polana&13.5&0.41$\pm$0.14&68.206$\pm$0.303&86&24&76\\
0277&3975 Verdi (1982 UR3)&Koronis&12.3&0.39$\pm$0.07&8.158$\pm$0.004&93&16&84\\
0278&3984 Chacos (1984 SB6)&Nysa-Polana&14.5&0.33$\pm$0.09&32.352$\pm$0.058&87&48&52\\
0279&4005 Dyagilev (1972 TC2)&Vesta&12.8&0.52$\pm$0.14&6.409$\pm$0.007&76&7&93\\
0280&4009 Drobyshevskij (1977 EN1)&Themis&12.6&0.28$\pm$0.09&3.878$\pm$0.002&67&64&36\\
0281&4013 Ogiria (1979 OM15)&Themis&12.6&0.25$\pm$0.10&3.490$\pm$0.001&54&74&26\\
0282&4027 Mitton (1982 DN)&Nysa-Polana&13.2&0.40$\pm$0.12&2.946$\pm$0.001&65&24&76\\
0283&4033 Yatsugatake (1986 FA)&Flora&13.6&0.45$\pm$0.12&5.691$\pm$0.003&70&13&87\\
0284&4066 Haapavesi (1940 RG)&Flora&13.4&0.53$\pm$0.12&42.071$\pm$0.124&68&4&96\\
0285&4076 Dorffel (1982 UF4)&Koronis&12.2&0.42$\pm$0.12&48.983$\pm$0.169&72&17&83\\
0286&4080 Galinskij (1983 PW)&Flora&13.3&0.43$\pm$0.11&7.358$\pm$0.002&83&15&85\\
0287&4084 Hollis (1985 GM)&Koronis&12.2&0.44$\pm$0.10&4.671$\pm$0.001&84&14&86\\
0288&4090 Risehvezd (1986 RH1)&Nysa-Polana&13.1&0.42$\pm$0.10&5.038$\pm$0.001&70&15&85\\
0289&4113 Rascana (1982 BQ)&Flora&13.5&0.34$\pm$0.12&4.043$\pm$0.002&58&45&55\\
0290&4126 Mashu (1988 BU)&Themis&12.3&0.24$\pm$0.10&10.624$\pm$0.005&61&80&20\\
0291&4134 Schutz (1961 CR)&Flora&13.9&0.45$\pm$0.14&5.843$\pm$0.003&60&17&83\\
0292&4145 Maximova (1981 SJ7)&Flora&13.5&0.47$\pm$0.15&19.874$\pm$0.025&84&15&85\\
0293&4146 Rudolfinum (1982 DD2)&Flora&13.8&0.41$\pm$0.10&47.847$\pm$0.207&78&21&79\\
0294&4173 Thicksten (1982 KG1)&Nysa-Polana&13.7&0.22$\pm$0.12&4.966$\pm$0.001&64&80&20\\
0295&4174 Pikulia (1982 SB6)&Themis&12.0&0.27$\pm$0.06&19.930$\pm$0.027&71&78&22\\
0296&4195 Esambaev (1982 SK8)&Koronis&12.6&0.40$\pm$0.10&4.634$\pm$0.001&84&23&77\\
0297&4215 Kamo (1987 VE1)&Vesta&12.6&0.37$\pm$0.12&48.208$\pm$0.161&63&33&67\\
0298&4251 Kavasch (1985 JK1)&Nysa-Polana&14.0&0.42$\pm$0.12&3.166$\pm$0.001&77&20&80\\
0299&4269 Bogado (1974 FN)&Flora&13.5&0.33$\pm$0.10&12.648$\pm$0.013&75&44&56\\
0300&4278 Harvey (1982 SF)&Flora&13.7&0.59$\pm$0.13&9.647$\pm$0.006&79&2&98\\
0301&4323 Hortulus (1981 QN)&Flora&13.4&0.41$\pm$0.12&7.852$\pm$0.004&57&21&79\\
0302&4345 Rachmaninoff (1988 CM2)&Koronis&12.6&0.43$\pm$0.12&4.484$\pm$0.001&83&17&83\\
0303&4351 Nobuhisa (1989 UR1)&Koronis&12.6&0.39$\pm$0.09&3.105$\pm$0.001&60&19&81\\
0304&4361 Nezhdanova (1977 TG7)&Themis&12.4&0.27$\pm$0.10&21.279$\pm$0.031&67&68&32\\
0305&4365 Ivanova (1978 VH8)&Koronis&12.6&0.37$\pm$0.10&9.917$\pm$0.007&81&29&71\\
0306&4385 Elsasser (2534 P-L)&Themis&13.0&0.23$\pm$0.10&5.577$\pm$0.002&79&83&17\\
0307&4425 Bilk (1967 UQ)&Nysa-Polana&14.0&0.39$\pm$0.12&5.250$\pm$0.002&76&26&74\\
0308&4444 Escher (1985 SA)&Vesta&13.7&0.40$\pm$0.07&47.307$\pm$0.235&56&12&88\\
0309&4463 Marschwarzschild (1954 UO2)&Themis&13.0&0.28$\pm$0.12&23.407$\pm$0.046&85&63&37\\
0310&4488 Tokitada (1987 UK)&Flora&13.7&0.35$\pm$0.10&78.640$\pm$0.380&82&38&62\\
0311&4506 Hendrie (1990 FJ)&Koronis&12.6&0.40$\pm$0.09&5.510$\pm$0.002&89&17&83\\
0312&4507 Petercollins (1990 FV)&Koronis&11.9&0.38$\pm$0.11&6.580$\pm$0.003&84&30&70\\
0313&4524 Barklajdetolli (1981 RV4)&Vesta&12.9&0.27$\pm$0.10&45.665$\pm$0.124&81&68&32\\
0314&4546 Franck (1990 EW2)&Vesta&13.4&0.41$\pm$0.09&24.057$\pm$0.036&63&16&84\\
0315&4594 Dashkova (1980 KR1)&Flora&14.1&0.45$\pm$0.10&38.888$\pm$0.093&59&10&90\\
0316&4614 Masamura (1990 QN)&Flora&13.4&0.41$\pm$0.10&63.704$\pm$0.222&81&20&80\\
0317&4627 Pinomogavero (1985 RT2)&Koronis&12.6&0.40$\pm$0.11&44.588$\pm$0.100&72&22&78\\
0318&4632 Udagawa (1987 YB)&Flora&13.6&0.44$\pm$0.11&3.570$\pm$0.001&86&14&86\\
0319&4637 Odorico (1989 CT)&Nysa-Polana&13.5&0.30$\pm$0.09&7.561$\pm$0.004&82&58&42\\
0320&4646 Kwee (4009 P-L)&Nysa-Polana&14.3&0.42$\pm$0.12&66.482$\pm$0.327&57&19&81\\
0321&4650 Mori (1950 TF)&Flora&13.5&0.43$\pm$0.08&31.733$\pm$0.077&65&7&93\\
0322&4669 Hoder (1987 UF1)&Flora&13.7&0.47$\pm$0.15&2.832$\pm$0.001&58&15&85\\
0323&4683 Veratar (1976 GJ1)&Themis&12.2&0.28$\pm$0.09&18.123$\pm$0.041&71&66&34\\
0324&4691 Toyen (1983 TU)&Flora&13.5&0.31$\pm$0.07&3.786$\pm$0.001&74&56&44\\
0325&4703 Kagoshima (1988 BL)&Flora&13.3&0.44$\pm$0.12&47.779$\pm$0.122&63&17&83\\
0326&4710 Wade (1989 AX2)&Flora&13.1&0.40$\pm$0.12&4.920$\pm$0.002&64&25&75\\
0327&4727 Ravel (1979 UD1)&Koronis&12.9&0.38$\pm$0.12&4.448$\pm$0.002&57&32&68\\
0328&4733 ORO (1982 HB2)&Flora&13.7&0.37$\pm$0.12&5.889$\pm$0.002&82&35&65\\
0329&4752 Myron (1309 T-2)&Themis&12.8&0.26$\pm$0.10&26.032$\pm$0.049&82&73&27\\
0330&4758 Hermitage (1978 SN4)&Themis&12.3&0.29$\pm$0.14&10.153$\pm$0.015&74&59&41\\
0331&4778 Fuss (1978 TV8)&Themis&13.1&0.29$\pm$0.10&7.225$\pm$0.003&68&61&39\\
0332&4779 Whitley (1978 XQ)&Themis&12.4&0.22$\pm$0.09&6.343$\pm$0.003&70&87&13\\
0333&4821 Bianucci (1986 EE5)&Themis&12.7&0.25$\pm$0.10&29.630$\pm$0.049&77&76&24\\
0334&4825 Ventura (1988 CS2)&Flora&14.0&0.44$\pm$0.09&5.265$\pm$0.002&76&8&92\\
0335&4903 Ichikawa (1989 UD)&Themis&12.6&0.23$\pm$0.13&20.403$\pm$0.029&56&74&26\\
0336&4912 Emilhaury (1953 VX1)&Flora&13.1&0.45$\pm$0.11&3.604$\pm$0.001&82&12&88\\
0337&4941 Yahagi (1986 UA)&Themis&12.6&0.23$\pm$0.12&4.690$\pm$0.002&57&77&23\\
0338&4971 Hoshinohiroba (1989 BY)&Nysa-Polana&13.1&0.43$\pm$0.10&8.370$\pm$0.004&89&12&88\\
0339&4993 Cossard (1983 GR)&Vesta&13.3&0.40$\pm$0.10&48.260$\pm$0.168&56&19&81\\
0340&5033 Mistral (1990 PF)&Koronis&12.4&0.38$\pm$0.10&5.150$\pm$0.002&63&25&75\\
0341&5062 Glennmiller (1989 CZ)&Nysa-Polana&13.8&0.34$\pm$0.14&9.243$\pm$0.011&79&45&55\\
0342&5063 Monteverdi (1989 CJ5)&Nysa-Polana&14.0&0.38$\pm$0.09&3.469$\pm$0.001&90&22&78\\
0343&5069 Tokeidai (1991 QB)&Flora&13.0&0.43$\pm$0.05&3.663$\pm$0.001&85&2&98\\
0344&5077 Favaloro (1974 MG)&Flora&13.8&0.46$\pm$0.10&4.589$\pm$0.002&85&6&94\\
0345&5088 Tancredi (1979 QZ1)&Themis&12.6&0.22$\pm$0.12&5.060$\pm$0.009&62&79&21\\
0346&5111 Jacliff (1987 SE4)&Vesta&12.7&0.38$\pm$0.09&2.840$\pm$0.001&59&26&74\\
0347&5138 Gyoda (1990 VD2)&Themis&12.6&0.24$\pm$0.12&8.415$\pm$0.004&88&75&25\\
0348&5139 Rumoi (1990 VH4)&Koronis&12.0&0.44$\pm$0.12&3.048$\pm$0.001&83&16&84\\
0349&5158 Ogarev (1976 YY)&Nysa-Polana&14.4&0.24$\pm$0.10&32.989$\pm$0.121&75&80&20\\
0350&5165 Videnom (1985 CG)&Nysa-Polana&13.4&0.44$\pm$0.14&3.375$\pm$0.001&56&18&82\\
0351&5193 Tanakawataru (1992 ET)&Themis&11.9&0.27$\pm$0.09&5.340$\pm$0.011&69&71&29\\
0352&5240 Kwasan (1990 XE)&Vesta&12.6&0.36$\pm$0.14&5.675$\pm$0.003&56&40&60\\
0353&5296 Friedrich (9546 P-L)&Themis&12.2&0.28$\pm$0.07&7.102$\pm$0.004&90&71&29\\
0354&5306 Fangfen (1980 BB)&Koronis&12.6&0.42$\pm$0.09&3.939$\pm$0.001&81&12&88\\
0355&5307 Paul-Andre (1980 YC)&Vesta&13.6&0.42$\pm$0.12&5.342$\pm$0.002&82&20&80\\
0356&5323 Fogh (1986 TL4)&Nysa-Polana&13.6&0.37$\pm$0.14&15.556$\pm$0.012&72&35&65\\
0357&5383 Leavitt (4293 T-2)&Koronis&13.1&0.38$\pm$0.09&6.180$\pm$0.003&86&25&75\\
0358&5387 Casleo (1980 NB)&Nysa-Polana&13.4&0.45$\pm$0.14&4.052$\pm$0.002&64&17&83\\
0359&5412 Rou (1973 SR3)&Nysa-Polana&14.0&0.38$\pm$0.12&7.782$\pm$0.003&73&31&69\\
0360&5414 Sokolov (1977 RW6)&Koronis&12.8&0.41$\pm$0.10&63.224$\pm$0.242&67&20&80\\
0361&5428 (1987 RA1)&Koronis&12.7&0.36$\pm$0.08&49.653$\pm$0.142&76&29&71\\
0362&5487 (1991 UM4)&Nysa-Polana&13.9&0.38$\pm$0.12&7.083$\pm$0.005&75&32&68\\
0363&5494 Johanmohr (1933 UM1)&Koronis&12.7&0.37$\pm$0.10&5.727$\pm$0.002&88&31&69\\
0364&5523 Luminet (1991 PH8)&Koronis&12.9&0.46$\pm$0.10&25.314$\pm$0.035&60&9&91\\
0365&5560 Amytis (1990 MX)&Flora&13.7&0.37$\pm$0.09&7.732$\pm$0.005&66&28&72\\
0366&5593 Jonsujatha (1991 JN1)&Flora&13.3&0.31$\pm$0.09&14.020$\pm$0.011&59&56&44\\
0367&5596 Morbidelli (1991 PQ10)&Flora&13.3&0.45$\pm$0.09&5.400$\pm$0.002&70&8&92\\
0368&5659 Vergara (1968 OA1)&Vesta&15.0&0.34$\pm$0.07&24.070$\pm$0.072&59&39&61\\
0369&5665 Begemann (1982 BD13)&Flora&14.0&0.36$\pm$0.10&51.661$\pm$0.187&65&35&65\\
0370&5667 Nakhimovskaya (1983 QH1)&Flora&13.8&0.42$\pm$0.12&42.457$\pm$0.195&69&20&80\\
0371&5677 Aberdonia (1987 SQ1)&Koronis&12.6&0.41$\pm$0.09&5.055$\pm$0.001&72&16&84\\
0372&5681 Bakulev (1990 RS17)&Flora&13.8&0.41$\pm$0.14&5.775$\pm$0.002&75&24&76\\
0373&5702 Morando (1931 FC)&Flora&13.7&0.27$\pm$0.09&10.333$\pm$0.009&70&73&27\\
0374&5707 Shevchenko (1976 GY3)&Flora&13.4&0.43$\pm$0.10&3.008$\pm$0.000&73&14&86\\
0375&5714 Krasinsky (1982 PR)&Themis&12.1&0.28$\pm$0.11&18.190$\pm$0.030&86&64&36\\
0376&5719 Krizik (1983 RX)&Flora&13.5&0.44$\pm$0.12&22.096$\pm$0.047&55&14&86\\
0377&5741 Akanemaruta (1989 XC)&Koronis&12.8&0.39$\pm$0.14&4.573$\pm$0.002&88&30&70\\
0378&5752 (1992 CJ)&Flora&13.6&0.48$\pm$0.09&84.112$\pm$0.337&75&4&96\\
0379&5759 Zoshchenko (1980 BJ4)&Koronis&13.0&0.32$\pm$0.12&4.207$\pm$0.001&90&50&50\\
0380&5767 Moldun (1986 RV2)&Flora&14.2&0.43$\pm$0.12&25.648$\pm$0.043&69&17&83\\
0381&5787 (1992 FA1)&Flora&13.6&0.43$\pm$0.08&4.017$\pm$0.001&61&9&91\\
0382&5826 Bradstreet (1990 DB)&Themis&12.0&0.29$\pm$0.14&5.539$\pm$0.002&63&59&41\\
0383&5837 Hedin (2548 P-L)&Themis&13.1&0.34$\pm$0.10&7.729$\pm$0.005&58&43&57\\
0384&5854 (1992 UP)&Themis&12.4&0.24$\pm$0.09&7.130$\pm$0.002&60&82&18\\
0385&5881 Akashi (1992 SR12)&Koronis&12.6&0.40$\pm$0.10&4.283$\pm$0.001&73&21&79\\
0386&5895 (1982 UF2)&Vesta&13.9&0.51$\pm$0.11&28.680$\pm$0.072&78&4&96\\
0387&5934 Mats (1976 SJ)&Nysa-Polana&13.8&0.37$\pm$0.10&5.184$\pm$0.002&83&29&71\\
0388&5941 Valencia (1982 UQ6)&Koronis&13.0&0.40$\pm$0.09&11.355$\pm$0.010&69&19&81\\
0389&5952 Davemonet (1987 EV)&Flora&13.6&0.36$\pm$0.10&4.512$\pm$0.001&84&36&64\\
0390&6003 (1988 VO1)&Vesta&13.4&0.47$\pm$0.09&32.900$\pm$0.068&76&4&96\\
0391&6014 Chribrenmark (1991 PO10)&Vesta&12.9&0.46$\pm$0.12&9.538$\pm$0.007&66&13&87\\
0392&6027 (1993 SS2)&Flora&12.8&0.40$\pm$0.11&46.927$\pm$0.108&59&23&77\\
0393&6064 Holasovice (1987 HE1)&Flora&13.7&0.46$\pm$0.10&41.848$\pm$0.145&77&8&92\\
0394&6096 (1991 UB2)&Vesta&14.2&0.34$\pm$0.12&6.465$\pm$0.003&85&44&56\\
0395&6115 Martinduncan (1984 SR2)&Flora&13.9&0.37$\pm$0.11&5.894$\pm$0.003&71&34&66\\
0396&6131 Towen (1990 OO3)&Vesta&13.7&0.45$\pm$0.10&6.772$\pm$0.003&65&10&90\\
0397&6142 Tantawi (1993 FP)&Nysa-Polana&13.6&0.28$\pm$0.09&18.133$\pm$0.029&65&67&33\\
0398&6143 Pythagoras (1993 JV)&Koronis&12.7&0.41$\pm$0.09&13.840$\pm$0.021&80&16&84\\
0399&6145 Riemenschneider (2630 P-L)&Nysa-Polana&14.5&0.38$\pm$0.10&4.129$\pm$0.001&58&27&73\\
0400&6159 Andreseloy (1991 YH)&Vesta&13.5&0.34$\pm$0.14&10.662$\pm$0.015&88&44&56\\
0401&6167 Narmanskij (1979 QB10)&Nysa-Polana&14.1&0.39$\pm$0.10&5.412$\pm$0.002&68&25&75\\
0402&6175 Cori (1983 XW)&Themis&12.7&0.22$\pm$0.10&8.520$\pm$0.005&75&81&19\\
0403&6187 Kagura (1988 RD5)&Themis&12.8&0.29$\pm$0.11&40.979$\pm$0.148&72&58&42\\
0404&6209 Schwaben (1990 TF4)&Nysa-Polana&14.0&0.43$\pm$0.11&28.497$\pm$0.033&74&16&84\\
0405&6242 (1990 OJ2)&Flora&13.7&0.38$\pm$0.10&5.475$\pm$0.002&76&25&75\\
0406&6248 (1991 BM2)&Themis&13.2&0.28$\pm$0.12&16.644$\pm$0.020&59&62&38\\
0407&6253 (1992 FJ)&Flora&14.1&0.39$\pm$0.09&5.724$\pm$0.002&65&21&79\\
0408&6257 Thorvaldsen (4098 T-1)&Vesta&13.8&0.24$\pm$0.14&30.327$\pm$0.046&55&71&29\\
0409&6276 Kurohone (1994 AB)&Koronis&13.2&0.36$\pm$0.09&6.349$\pm$0.003&92&31&69\\
0410&6279 (1977 UO5)&Themis&12.6&0.18$\pm$0.12&9.026$\pm$0.004&68&86&14\\
0411&6288 (1984 ER1)&Themis&12.8&0.23$\pm$0.09&8.250$\pm$0.006&61&83&17\\
0412&6289 Lanusei (1984 HP1)&Themis&12.8&0.24$\pm$0.10&12.901$\pm$0.008&55&81&19\\
0413&6297 (1988 VZ1)&Themis&12.5&0.25$\pm$0.12&4.442$\pm$0.002&80&70&30\\
0414&6299 Reizoutoyoko (1988 XQ1)&Koronis&12.4&0.39$\pm$0.10&8.397$\pm$0.004&64&26&74\\
0415&6314 Reigber (1990 SQ16)&Flora&13.5&0.39$\pm$0.06&96.446$\pm$0.418&82&10&90\\
0416&6319 Beregovoj (1990 WJ3)&Flora&13.6&0.41$\pm$0.10&6.841$\pm$0.002&74&16&84\\
0417&6370 Malpais (1984 EY)&Vesta&13.3&0.42$\pm$0.12&5.020$\pm$0.003&67&17&83\\
0418&6418 Hanamigahara (1993 XJ)&Vesta&13.0&0.47$\pm$0.11&6.377$\pm$0.003&72&9&91\\
0419&6426 Vanysek (1995 ED)&Nysa-Polana&13.7&0.39$\pm$0.11&3.449$\pm$0.001&63&24&76\\
0420&6457 Kremsmunster (1992 RT)&Koronis&13.3&0.39$\pm$0.07&3.868$\pm$0.001&89&16&84\\
0421&6470 Aldrin (1982 RO1)&Flora&14.3&0.29$\pm$0.14&6.850$\pm$0.004&82&59&41\\
0422&6486 (1991 FO)&Vesta&14.2&0.35$\pm$0.10&67.081$\pm$0.310&54&36&64\\
0423&6531 Subashiri (1994 YY)&Themis&13.1&0.23$\pm$0.11&9.062$\pm$0.006&63&78&22\\
0424&6554 Takatsuguyoshida (1989 UO1)&Flora&14.4&0.39$\pm$0.10&32.213$\pm$0.121&80&23&77\\
0425&6624 (1980 SG)&Vesta&13.3&0.42$\pm$0.07&23.835$\pm$0.048&56&9&91\\
0426&6653 Feininger (1991 XR1)&Koronis&12.8&0.35$\pm$0.10&15.674$\pm$0.008&64&37&63\\
0427&6659 Pietsch (1992 YN)&Vesta&13.2&0.41$\pm$0.09&17.825$\pm$0.022&71&15&85\\
0428&6660 Matsumoto (1993 BC)&Nysa-Polana&14.4&0.40$\pm$0.10&7.555$\pm$0.004&67&21&79\\
0429&6686 Hernius (1979 QC2)&Koronis&12.7&0.41$\pm$0.10&4.288$\pm$0.001&60&17&83\\
0430&6805 Abstracta (4600 P-L)&Themis&13.0&0.26$\pm$0.11&69.912$\pm$0.295&73&72&28\\
0431&6811 Kashcheev (1976 QP)&Nysa-Polana&14.5&0.38$\pm$0.10&9.286$\pm$0.006&81&24&76\\
0432&6848 (1978 VG5)&Themis&13.1&0.21$\pm$0.12&6.041$\pm$0.003&54&80&20\\
0433&6849 (1979 MX6)&Vesta&13.7&0.38$\pm$0.10&6.256$\pm$0.003&74&29&71\\
0434&6854 Georgewest (1987 UG)&Nysa-Polana&13.7&0.40$\pm$0.09&3.630$\pm$0.001&93&17&83\\
0435&6876 Beppeforti (1994 RK1)&Vesta&13.9&0.46$\pm$0.07&47.492$\pm$0.226&56&3&97\\
0436&6877 Giada (1994 TB2)&Vesta&13.5&0.44$\pm$0.12&4.174$\pm$0.001&61&15&85\\
0437&6878 Isamu (1994 TN2)&Nysa-Polana&13.8&0.20$\pm$0.14&4.755$\pm$0.002&71&79&21\\
0438&6883 Hiuchigatake (1996 AF)&Themis&13.0&0.24$\pm$0.12&6.210$\pm$0.003&66&75&25\\
0439&6897 Tabei (1987 VQ)&Nysa-Polana&14.2&0.38$\pm$0.15&5.867$\pm$0.002&85&34&66\\
0440&6922 Yasushi (1993 KY1)&Flora&13.8&0.31$\pm$0.09&3.434$\pm$0.001&57&54&46\\
0441&6930 (1994 VJ3)&Themis&13.0&0.26$\pm$0.10&83.225$\pm$0.408&60&75&25\\
0442&6948 Gounelle (1981 ET22)&Nysa-Polana&14.5&0.48$\pm$0.12&12.115$\pm$0.010&54&10&90\\
0443&6956 Holbach (1988 CX3)&Vesta&13.9&0.47$\pm$0.10&4.462$\pm$0.001&69&5&95\\
0444&6970 Saigusa (1992 AL1)&Vesta&13.5&0.29$\pm$0.12&56.704$\pm$0.193&63&59&41\\
0445&6971 Omogokei (1992 CT)&Koronis&13.2&0.37$\pm$0.14&4.421$\pm$0.002&76&36&64\\
0446&6980 Kyusakamoto (1993 SV1)&Koronis&12.4&0.36$\pm$0.10&3.253$\pm$0.001&87&34&66\\
0447&7004 Markthiemens (1979 OB9)&Flora&14.0&0.43$\pm$0.12&6.025$\pm$0.002&64&18&82\\
0448&7005 Henninghaack (1981 ET25)&Vesta&14.2&0.29$\pm$0.12&12.871$\pm$0.015&61&58&42\\
0449&7028 Tachikawa (1993 XC1)&Koronis&12.8&0.32$\pm$0.08&10.491$\pm$0.006&62&48&52\\
0450&7043 Godart (1934 RB)&Flora&13.2&0.46$\pm$0.12&7.186$\pm$0.004&79&13&87\\
0451&7073 Rudbelia (1972 RU1)&Flora&14.5&0.44$\pm$0.12&7.158$\pm$0.005&59&14&86\\
0452&7080 (1986 RS1)&Flora&14.7&0.28$\pm$0.10&2.826$\pm$0.001&86&66&34\\
0453&7090 (1992 HY4)&Flora&13.6&0.50$\pm$0.12&9.073$\pm$0.007&79&6&94\\
0454&7105 Yousyozan (1977 DB1)&Nysa-Polana&14.5&0.40$\pm$0.13&3.180$\pm$0.001&83&26&74\\
0455&7126 Cureau (1991 GJ4)&Koronis&13.6&0.43$\pm$0.11&81.407$\pm$0.407&83&17&83\\
0456&7142 Spinoza (1994 PC19)&Themis&12.9&0.20$\pm$0.10&12.412$\pm$0.018&85&86&14\\
0457&7157 Lofgren (1981 EC8)&Flora&14.4&0.51$\pm$0.07&34.191$\pm$0.106&66&1&99\\
0458&7172 Multatuli (1988 DE2)&Nysa-Polana&13.9&0.42$\pm$0.09&3.357$\pm$0.001&72&12&88\\
0459&7201 Kuritariku (1994 UF1)&Vesta&13.3&0.43$\pm$0.12&48.876$\pm$0.147&84&18&82\\
0460&7244 Villa-Lobos (1991 PQ1)&Koronis&12.8&0.38$\pm$0.10&34.994$\pm$0.094&81&24&76\\
0461&7281 (1988 RX4)&Nysa-Polana&13.9&0.47$\pm$0.14&18.980$\pm$0.035&75&15&85\\
0462&7288 (1991 FE1)&Flora&13.2&0.44$\pm$0.11&4.436$\pm$0.002&60&14&86\\
0463&7314 Pevsner (2146 T-1)&Themis&12.9&0.26$\pm$0.13&143.018$\pm$0.252&67&69&31\\
0464&7334 Sciurus (1988 QV)&Vesta&13.6&0.39$\pm$0.07&4.067$\pm$0.001&64&16&84\\
0465&7360 Moberg (1996 BQ17)&Flora&12.8&0.52$\pm$0.12&4.585$\pm$0.002&81&5&95\\
0466&7396 Brusin (1986 EQ2)&Koronis&12.9&0.38$\pm$0.10&3.079$\pm$0.001&78&24&76\\
0467&7452 Izabelyuria (1978 QU2)&Themis&13.3&0.22$\pm$0.12&11.931$\pm$0.011&82&81&19\\
0468&7455 Podosek (1981 EQ26)&Koronis&13.5&0.41$\pm$0.09&52.346$\pm$0.155&81&17&83\\
0469&7473 (1992 EC4)&Koronis&13.1&0.41$\pm$0.10&31.591$\pm$0.108&65&19&81\\
0470&7519 Paulcook (1989 UN3)&Themis&13.5&0.24$\pm$0.14&41.004$\pm$0.167&77&71&29\\
0471&7521 (1990 QS2)&Koronis&12.9&0.39$\pm$0.10&5.040$\pm$0.001&81&24&76\\
0472&7544 Tipografiyanauka (1976 UB2)&Koronis&12.8&0.39$\pm$0.12&24.609$\pm$0.032&75&28&72\\
0473&7550 Woolum (1981 EV8)&Flora&14.5&0.41$\pm$0.09&3.143$\pm$0.001&73&15&85\\
0474&7553 Buie (1981 FG)&Nysa-Polana&14.4&0.38$\pm$0.10&4.242$\pm$0.001&69&28&72\\
0475&7590 Aterui (1992 UP4)&Flora&14.0&0.47$\pm$0.12&5.590$\pm$0.002&76&10&90\\
0476&7594 Shotaro (1993 BH2)&Nysa-Polana&13.6&0.38$\pm$0.08&9.662$\pm$0.007&71&23&77\\
0477&7629 Foros (1977 QK1)&Nysa-Polana&14.3&0.38$\pm$0.12&3.083$\pm$0.001&72&31&69\\
0478&7655 Adamries (1991 YM1)&Nysa-Polana&14.1&0.30$\pm$0.10&22.931$\pm$0.035&77&56&44\\
0479&7665 Putignano (1994 TK3)&Koronis&13.4&0.36$\pm$0.13&3.536$\pm$0.010&56&35&65\\
0480&7706 Mien (1993 FZ36)&Nysa-Polana&14.4&0.42$\pm$0.10&3.392$\pm$0.001&84&15&85\\
0481&7729 Golovanov (1977 QY3)&Flora&13.5&0.31$\pm$0.06&3.655$\pm$0.003&84&57&43\\
0482&7740 Petit (1983 RR2)&Vesta&13.4&0.39$\pm$0.12&6.901$\pm$0.004&79&25&75\\
0483&7795 (1996 AN15)&Vesta&15.0&0.42$\pm$0.10&14.884$\pm$0.015&60&16&84\\
0484&7862 Keikonakamura (1981 EE28)&Koronis&13.4&0.41$\pm$0.09&18.849$\pm$0.023&75&15&85\\
0485&7863 Turnbull (1981 VK)&Themis&13.3&0.33$\pm$0.11&8.905$\pm$0.009&68&45&55\\
0486&7867 Burian (1984 SB1)&Flora&14.6&0.43$\pm$0.13&53.239$\pm$0.187&84&20&80\\
0487&7896 Svejk (1995 EC)&Themis&12.6&0.24$\pm$0.09&16.208$\pm$0.016&84&81&19\\
0488&7902 Hanff (1996 HT17)&Koronis&13.1&0.40$\pm$0.07&7.427$\pm$0.004&84&13&87\\
0489&7923 Chyba (1983 WJ)&Koronis&13.1&0.30$\pm$0.09&5.118$\pm$0.002&67&60&40\\
0490&7932 Plimpton (1989 GP)&Nysa-Polana&14.3&0.43$\pm$0.12&3.806$\pm$0.001&59&18&82\\
0491&7966 Richardbaum (1996 DA)&Nysa-Polana&14.1&0.37$\pm$0.11&4.678$\pm$0.001&83&32&68\\
0492&7994 Bethellen (1983 CQ2)&Themis&12.8&0.27$\pm$0.10&164.598$\pm$0.304&62&71&29\\
0493&7998 Gonczi (1985 JK)&Flora&14.2&0.32$\pm$0.07&6.502$\pm$0.004&81&50&50\\
0494&8069 Benweiss (1981 EF30)&Vesta&14.0&0.29$\pm$0.10&40.891$\pm$0.143&81&63&37\\
0495&8115 Sakabe (1996 HB2)&Flora&13.9&0.43$\pm$0.12&6.062$\pm$0.004&89&17&83\\
0496&8142 Zolotov (1982 UR6)&Nysa-Polana&13.7&0.39$\pm$0.12&4.323$\pm$0.001&61&27&73\\
0497&8164 Andreasdoppler (1990 UO3)&Flora&14.2&0.38$\pm$0.11&6.177$\pm$0.004&60&28&72\\
0498&8212 Naoshigetani (1995 EF1)&Nysa-Polana&13.6&0.54$\pm$0.15&32.478$\pm$0.067&57&7&93\\
0499&8218 Hosty (1996 JH)&Flora&14.2&0.26$\pm$0.12&3.242$\pm$0.002&79&69&31\\
0500&8246 Kotov (1979 QT8)&Flora&14.0&0.41$\pm$0.11&46.633$\pm$0.152&77&21&79\\
0501&8304 Ryomichico (1995 DJ1)&Nysa-Polana&13.8&0.40$\pm$0.10&14.631$\pm$0.014&70&21&79\\
0502&8359 (1989 WD)&Vesta&13.3&0.35$\pm$0.10&2.891$\pm$0.001&82&39&61\\
0503&8361 (1990 JN1)&Koronis&13.2&0.40$\pm$0.09&3.601$\pm$0.001&85&19&81\\
0504&8388 (1993 FO6)&Koronis&13.1&0.27$\pm$0.14&9.162$\pm$0.003&67&63&37\\
0505&8393 Tetsumasakamoto (1993 TJ1)&Flora&14.2&0.27$\pm$0.12&6.424$\pm$0.003&90&64&36\\
0506&8417 Lancetaylor (1996 VG8)&Flora&13.6&0.42$\pm$0.11&3.586$\pm$0.001&56&17&83\\
0507&8459 Larsbergknut (1981 EQ18)&Themis&13.8&0.24$\pm$0.11&11.759$\pm$0.011&76&75&25\\
0508&8474 Rettig (1985 GA1)&Flora&13.7&0.34$\pm$0.11&30.527$\pm$0.046&68&43&57\\
0509&8499 (1990 SC13)&Koronis&13.0&0.35$\pm$0.09&5.998$\pm$0.002&69&34&66\\
0510&8535 Pellesvanslos (1993 FH22)&Themis&13.4&0.24$\pm$0.10&5.701$\pm$0.003&87&79&21\\
0511&8539 Laban (1993 FT32)&Koronis&13.0&0.42$\pm$0.10&37.403$\pm$0.070&63&15&85\\
0512&8549 Alcide (1994 FS)&Nysa-Polana&14.2&0.38$\pm$0.07&3.332$\pm$0.001&72&20&80\\
0513&8571 Taniguchi (1996 UX)&Koronis&13.3&0.37$\pm$0.12&5.304$\pm$0.002&64&32&68\\
0514&8596 Alchata (1298 T-2)&Flora&14.5&0.39$\pm$0.09&38.126$\pm$0.079&62&21&79\\
0515&8610 Goldhaber (1977 UD)&Nysa-Polana&13.7&0.43$\pm$0.07&5.400$\pm$0.002&71&8&92\\
0516&8614 (1978 VP11)&Themis&13.0&0.29$\pm$0.11&4.607$\pm$0.001&62&60&40\\
0517&8650 (1989 TJ2)&Flora&14.7&0.38$\pm$0.10&3.986$\pm$0.002&77&27&73\\
0518&8664 Grigorijrichters (1991 GR1)&Vesta&13.9&0.37$\pm$0.13&43.673$\pm$0.173&85&36&64\\
0519&8681 Burs (1992 EN9)&Themis&13.0&0.28$\pm$0.11&7.684$\pm$0.006&79&63&37\\
0520&8682 Kraklingbo (1992 ER9)&Themis&12.9&0.25$\pm$0.11&7.589$\pm$0.004&75&75&25\\
0521&8686 Akenside (1992 OX1)&Vesta&14.3&0.33$\pm$0.14&4.761$\pm$0.002&82&48&52\\
0522&8694 (1993 CO)&Koronis&12.6&0.34$\pm$0.10&5.707$\pm$0.002&59&42&58\\
0523&8700 Gevaert (1993 JL1)&Themis&12.8&0.26$\pm$0.10&4.912$\pm$0.018&76&73&27\\
0524&8702 Nakanishi (1993 VX3)&Flora&14.0&0.38$\pm$0.14&7.228$\pm$0.004&69&33&67\\
0525&8744 Cilla (1998 FE59)&Themis&13.4&0.24$\pm$0.10&5.367$\pm$0.003&81&77&23\\
0526&8770 Totanus (3076 T-2)&Themis&12.8&0.12$\pm$0.14&11.343$\pm$0.010&65&92&8\\
0527&8779 (1971 UH1)&Themis&13.3&0.29$\pm$0.08&6.330$\pm$0.003&74&62&38\\
0528&8782 Bakhrakh (1976 UG2)&Nysa-Polana&13.9&0.24$\pm$0.14&25.205$\pm$0.098&64&71&29\\
0529&8815 Deanregas (1984 DR)&Flora&13.9&0.36$\pm$0.10&5.565$\pm$0.001&82&32&68\\
0530&8847 Huch (1990 TO3)&Koronis&13.5&0.42$\pm$0.10&5.229$\pm$0.002&70&15&85\\
0531&8858 Cornus (1991 PT7)&Nysa-Polana&14.4&0.38$\pm$0.09&6.179$\pm$0.004&84&26&74\\
0532&8873 (1992 UM2)&Flora&14.7&0.30$\pm$0.08&5.936$\pm$0.003&90&60&40\\
0533&8876 (1992 WU3)&Nysa-Polana&14.0&0.40$\pm$0.14&3.627$\pm$0.003&81&29&71\\
0534&8886 Elaeagnus (1994 EG6)&Flora&14.9&0.21$\pm$0.12&12.933$\pm$0.012&64&81&19\\
0535&8918 (1996 OR1)&Flora&13.9&0.42$\pm$0.12&45.402$\pm$0.158&68&20&80\\
0536&8920 (1996 VZ29)&Nysa-Polana&14.8&0.38$\pm$0.12&3.927$\pm$0.002&65&30&70\\
0537&8931 Hirokimatsuo (1997 AC4)&Nysa-Polana&13.7&0.47$\pm$0.09&3.192$\pm$0.001&89&3&97\\
0538&8954 Baral (1998 FK62)&Flora&14.1&0.33$\pm$0.12&5.140$\pm$0.002&81&48&52\\
0539&8963 Collurio (4651 P-L)&Themis&13.3&0.16$\pm$0.14&8.819$\pm$0.010&59&88&12\\
0540&8986 Kineyayasuyo (1978 VN2)&Themis&13.1&0.27$\pm$0.11&4.464$\pm$0.002&70&69&31\\
0541&9007 James Bond (1983 TE1)&Vesta&13.9&0.33$\pm$0.14&47.762$\pm$0.201&66&46&54\\
0542&9026 Denevi (1988 ST2)&Themis&13.2&0.30$\pm$0.10&11.601$\pm$0.009&57&57&43\\
0543&9028 Konradbenes (1989 BE1)&Nysa-Polana&13.9&0.27$\pm$0.14&3.712$\pm$0.002&70&63&37\\
0544&9078 (1994 PB2)&Koronis&13.1&0.39$\pm$0.14&45.727$\pm$0.167&81&31&69\\
0545&9130 Galois (1998 HQ148)&Nysa-Polana&14.1&0.40$\pm$0.07&5.396$\pm$0.003&74&12&88\\
0546&9131 (1998 JV)&Nysa-Polana&14.2&0.40$\pm$0.13&26.855$\pm$0.075&92&28&72\\
0547&9132 Walteranderson (2821 P-L)&Themis&12.7&0.34$\pm$0.10&6.705$\pm$0.004&72&43&57\\
0548&9138 Murdoch (2280 T-2)&Flora&14.7&0.37$\pm$0.11&3.929$\pm$0.002&77&32&68\\
0549&9157 (1983 RB4)&Nysa-Polana&14.4&0.42$\pm$0.09&13.398$\pm$0.012&76&11&89\\
0550&9158 Plate (1984 MR)&Vesta&13.6&0.44$\pm$0.10&5.165$\pm$0.001&70&12&88\\
0551&9199 (1993 FO1)&Vesta&13.1&0.46$\pm$0.09&5.988$\pm$0.002&91&5&95\\
0552&9204 Morike (1994 PZ1)&Vesta&13.7&0.34$\pm$0.10&80.383$\pm$0.285&88&43&57\\
0553&9213 (1995 UX5)&Vesta&14.2&0.40$\pm$0.09&36.271$\pm$0.082&83&17&83\\
0554&9347 (1991 RY21)&Nysa-Polana&13.7&0.43$\pm$0.15&3.713$\pm$0.002&68&24&76\\
0555&9357 Venezuela (1992 AT3)&Koronis&13.6&0.30$\pm$0.13&42.471$\pm$0.185&67&55&45\\
0556&9375 Omodaka (1993 HK)&Nysa-Polana&14.0&0.36$\pm$0.11&4.276$\pm$0.001&66&34&66\\
0557&9379 Dijon (1993 QH3)&Koronis&13.4&0.40$\pm$0.09&3.273$\pm$0.001&78&16&84\\
0558&9392 Cavaillon (1994 PK7)&Vesta&14.2&0.35$\pm$0.14&4.951$\pm$0.002&70&41&59\\
0559&9413 Eichendorff (1995 SQ54)&Nysa-Polana&14.7&0.14$\pm$0.12&12.007$\pm$0.011&62&93&7\\
0560&9555 Frejakocha (1986 GC)&Vesta&14.1&0.36$\pm$0.14&6.713$\pm$0.003&63&39&61\\
0561&9578 Klyazma (1989 GA3)&Nysa-Polana&14.4&0.36$\pm$0.11&4.879$\pm$0.002&75&37&63\\
0562&9626 Stanley (1993 JF1)&Nysa-Polana&14.0&0.43$\pm$0.10&5.777$\pm$0.002&83&15&85\\
0563&9642 Takatahiro (1994 RU)&Nysa-Polana&14.5&0.48$\pm$0.12&5.863$\pm$0.002&72&8&92\\
0564&9648 Gotouhideo (1995 UB9)&Flora&14.1&0.43$\pm$0.12&6.892$\pm$0.002&81&15&85\\
0565&9650 Okadaira (1995 YG)&Nysa-Polana&14.4&0.36$\pm$0.14&57.042$\pm$0.228&91&39&61\\
0566&9667 Amastrinc (1997 HC16)&Nysa-Polana&14.1&0.29$\pm$0.10&4.349$\pm$0.002&55&61&39\\
0567&9684 Olieslagers (4113 P-L)&Nysa-Polana&14.2&0.40$\pm$0.09&4.982$\pm$0.002&82&21&79\\
0568&9698 Idzerda (2205 T-1)&Vesta&14.0&0.48$\pm$0.10&5.475$\pm$0.002&71&4&96\\
0569&9724 Villanueva (1981 EW17)&Nysa-Polana&15.1&0.38$\pm$0.12&4.478$\pm$0.002&72&30&70\\
0570&9727 Skrutskie (1981 EW24)&Koronis&13.2&0.36$\pm$0.12&13.041$\pm$0.017&72&34&66\\
0571&9734 (1986 CB2)&Flora&14.1&0.45$\pm$0.12&9.292$\pm$0.007&59&13&87\\
0572&9745 Shinkenwada (1988 VY)&Koronis&13.9&0.40$\pm$0.14&3.104$\pm$0.002&59&28&72\\
0573&9748 van Ostaijen (1989 CS2)&Vesta&14.2&0.39$\pm$0.11&48.070$\pm$0.124&54&26&74\\
0574&9776 (1993 VL3)&Koronis&13.1&0.40$\pm$0.11&4.788$\pm$0.002&76&24&76\\
0575&9872 Solf (1992 DJ4)&Vesta&14.2&0.38$\pm$0.15&11.586$\pm$0.008&63&33&67\\
0576&9902 Kirkpatrick (1997 NY)&Flora&14.4&0.43$\pm$0.11&6.031$\pm$0.003&77&17&83\\
0577&9916 Kibirev (1978 TR2)&Koronis&13.2&0.32$\pm$0.12&18.508$\pm$0.024&76&49&51\\
0578&9977 Kentakunimoto (1994 AH)&Koronis&13.1&0.37$\pm$0.10&25.391$\pm$0.045&68&29&71\\
0579&10010 Rudruna (1978 PW3)&Vesta&14.3&0.34$\pm$0.12&10.951$\pm$0.007&54&45&55\\
0580&10025 Rauer (1980 FO1)&Koronis&12.8&0.36$\pm$0.07&4.449$\pm$0.002&91&30&70\\
0581&10045 (1985 RJ3)&Themis&12.9&0.27$\pm$0.13&4.204$\pm$0.011&63&63&37\\
0582&10056 Johnschroer (1988 BX3)&Vesta&14.4&0.43$\pm$0.15&11.114$\pm$0.009&56&24&76\\
0583&10093 Diesel (1990 WX1)&Vesta&14.6&0.40$\pm$0.09&47.728$\pm$0.129&56&20&80\\
0584&10114 Greifswald (1992 RZ)&Koronis&12.8&0.41$\pm$0.08&12.263$\pm$0.010&78&13&87\\
0585&10121 Arzamas (1993 BS4)&Themis&13.4&0.26$\pm$0.13&12.198$\pm$0.010&79&65&35\\
0586&10152 Ukichiro (1994 RJ11)&Vesta&13.7&0.44$\pm$0.10&5.182$\pm$0.002&74&10&90\\
0587&10156 (1994 VQ7)&Flora&14.6&0.47$\pm$0.09&24.044$\pm$0.118&56&5&95\\
0588&10157 Asagiri (1994 WE1)&Vesta&14.1&0.51$\pm$0.15&53.644$\pm$0.185&71&10&90\\
0589&10167 Yoshiwatiso (1995 BQ15)&Nysa-Polana&13.9&0.44$\pm$0.10&6.313$\pm$0.003&74&14&86\\
0590&10177 Ellison (1996 CK9)&Vesta&13.7&0.44$\pm$0.07&7.271$\pm$0.004&83&6&94\\
0591&10205 Pokorny (1997 PX1)&Flora&14.3&0.38$\pm$0.14&4.960$\pm$0.002&58&33&67\\
0592&10223 Zashikiwarashi (1997 UD11)&Themis&13.2&0.27$\pm$0.14&8.338$\pm$0.009&63&64&36\\
0593&10242 Wasserkuppe (2808 P-L)&Nysa-Polana&15.0&0.48$\pm$0.08&8.768$\pm$0.006&61&2&98\\
0594&10256 Vredevoogd (4157 T-3)&Flora&15.0&0.35$\pm$0.10&20.206$\pm$0.090&63&39&61\\
0595&10283 Cromer (1981 JE2)&Nysa-Polana&13.8&0.42$\pm$0.13&9.772$\pm$0.007&60&22&78\\
0596&10285 Renemichelsen (1982 QX1)&Vesta&13.9&0.45$\pm$0.09&21.436$\pm$0.038&65&6&94\\
0597&10338 (1991 RB11)&Themis&13.2&0.27$\pm$0.12&13.482$\pm$0.013&77&67&33\\
0598&10340 Jostjahn (1991 RT40)&Koronis&13.1&0.40$\pm$0.08&26.343$\pm$0.066&59&17&83\\
0599&10409 (1997 WP44)&Themis&13.1&0.23$\pm$0.11&66.980$\pm$0.271&73&79&21\\
0600&10418 (1998 WZ23)&Vesta&13.0&0.41$\pm$0.11&5.726$\pm$0.002&82&20&80\\
0601&10452 Zuev (1976 SQ7)&Flora&13.6&0.40$\pm$0.10&9.435$\pm$0.006&85&21&79\\
0602&10503 (1987 SG13)&Flora&14.1&0.44$\pm$0.10&5.957$\pm$0.002&65&10&90\\
0603&10507 (1988 ER1)&Vesta&13.5&0.38$\pm$0.07&3.729$\pm$0.002&86&18&82\\
0604&10526 Ginkogino (1990 UK1)&Flora&14.6&0.35$\pm$0.10&51.581$\pm$0.178&69&36&64\\
0605&10528 (1990 VX3)&Nysa-Polana&14.1&0.49$\pm$0.14&7.354$\pm$0.010&57&12&88\\
0606&10541 Malesherbes (1991 YX)&Flora&14.3&0.29$\pm$0.06&20.224$\pm$0.051&94&71&29\\
0607&10546 Nakanomakoto (1992 FS1)&Flora&14.0&0.47$\pm$0.09&4.219$\pm$0.001&76&4&96\\
0608&10559 Yukihisa (1993 SJ1)&Flora&14.7&0.49$\pm$0.12&5.798$\pm$0.003&66&7&93\\
0609&10704 (1981 RQ1)&Koronis&13.2&0.37$\pm$0.10&7.508$\pm$0.004&75&28&72\\
0610&10721 Tuterov (1986 QO4)&Flora&14.2&0.35$\pm$0.06&3.068$\pm$0.001&73&29&71\\
0611&10760 Ozeki (1990 TJ3)&Flora&14.1&0.43$\pm$0.12&7.319$\pm$0.003&82&16&84\\
0612&10816 (1993 FZ35)&Themis&13.7&0.27$\pm$0.10&28.461$\pm$0.067&62&69&31\\
0613&10821 Kimuratakeshi (1993 SZ)&Flora&14.3&0.35$\pm$0.09&5.681$\pm$0.002&79&36&64\\
0614&10848 (1995 BD1)&Flora&14.6&0.27$\pm$0.11&31.613$\pm$0.077&68&68&32\\
0615&10895 Aynrand (1997 TC18)&Flora&13.9&0.35$\pm$0.12&45.188$\pm$0.129&60&38&62\\
0616&10897 (1997 VW3)&Koronis&13.3&0.35$\pm$0.13&12.943$\pm$0.011&70&40&60\\
0617&10911 (1997 YC1)&Nysa-Polana&14.3&0.27$\pm$0.14&58.895$\pm$0.238&85&63&37\\
0618&10916 Okina-Ouna (1997 YB17)&Koronis&13.2&0.41$\pm$0.10&15.026$\pm$0.013&57&19&81\\
0619&10929 Chenfangyun (1998 CF1)&Themis&13.0&0.27$\pm$0.08&8.711$\pm$0.011&60&75&25\\
0620&10954 Spiegel (4545 P-L)&Koronis&13.8&0.39$\pm$0.12&5.016$\pm$0.002&70&27&73\\
0621&10994 Fouchard (1978 EU9)&Koronis&12.9&0.40$\pm$0.10&39.835$\pm$0.089&74&22&78\\
0622&11023 (1986 QZ)&Flora&14.0&0.38$\pm$0.13&22.176$\pm$0.027&59&31&69\\
0623&11037 Distler (1989 CD6)&Koronis&14.0&0.40$\pm$0.12&4.071$\pm$0.001&68&24&76\\
0624&11075 Donhoff (1992 SP26)&Nysa-Polana&14.8&0.23$\pm$0.09&42.741$\pm$0.197&62&83&17\\
0625&11134 Ceske Budejovice (1996 XO2)&Koronis&14.2&0.39$\pm$0.11&3.797$\pm$0.001&56&27&73\\
0626&11146 Kirigamine (1997 WD3)&Koronis&12.9&0.36$\pm$0.09&2.899$\pm$0.000&67&30&70\\
0627&11155 Kinpu (1997 YW13)&Flora&13.6&0.41$\pm$0.07&48.226$\pm$0.218&77&9&91\\
0628&11228 Botnick (1999 JW49)&Nysa-Polana&14.9&0.26$\pm$0.14&10.584$\pm$0.013&63&67&33\\
0629&11286 (1990 RO8)&Nysa-Polana&14.6&0.32$\pm$0.11&21.439$\pm$0.023&63&47&53\\
0630&11352 Koldewey (1997 WP22)&Themis&12.9&0.29$\pm$0.13&6.262$\pm$0.004&74&59&41\\
0631&11354 (1997 XY9)&Nysa-Polana&14.0&0.46$\pm$0.10&6.192$\pm$0.002&60&7&93\\
0632&11371 Camley (1998 QO38)&Nysa-Polana&15.2&0.16$\pm$0.14&51.463$\pm$0.189&67&88&12\\
0633&11401 Pierralba (1999 AF25)&Flora&13.8&0.42$\pm$0.07&48.312$\pm$0.208&63&10&90\\
0634&11472 (1981 SE9)&Nysa-Polana&14.7&0.40$\pm$0.11&2.580$\pm$0.001&72&23&77\\
0635&11476 Stefanosimoni (1984 HH1)&Nysa-Polana&14.7&0.43$\pm$0.09&6.687$\pm$0.004&65&11&89\\
0636&11479 (1986 EP5)&Themis&12.7&0.26$\pm$0.12&6.883$\pm$0.004&55&70&30\\
0637&11493 (1988 VN5)&Nysa-Polana&14.5&0.41$\pm$0.12&9.123$\pm$0.006&68&22&78\\
0638&11502 (1989 WU2)&Themis&13.3&0.28$\pm$0.10&3.339$\pm$0.001&55&66&34\\
0639&11517 Esteracuna (1991 EA4)&Themis&13.4&0.26$\pm$0.10&19.197$\pm$0.029&76&71&29\\
0640&11521 Erikson (1991 GE9)&Themis&13.4&0.32$\pm$0.11&13.857$\pm$0.017&69&51&49\\
0641&11537 Guericke (1992 HY6)&Flora&14.7&0.36$\pm$0.13&3.980$\pm$0.001&76&38&62\\
0642&11539 (1992 PQ2)&Vesta&14.6&0.39$\pm$0.14&5.915$\pm$0.002&60&30&70\\
0643&11540 (1992 PV3)&Flora&14.3&0.47$\pm$0.10&37.508$\pm$0.079&69&6&94\\
0644&11582 Bleuler (1994 PC14)&Koronis&13.8&0.41$\pm$0.12&9.599$\pm$0.004&85&23&77\\
0645&11585 Orlandelassus (1994 RB17)&Koronis&13.0&0.37$\pm$0.13&3.692$\pm$0.001&61&36&64\\
0646&11594 (1995 HP)&Nysa-Polana&14.4&0.37$\pm$0.11&6.313$\pm$0.003&84&30&70\\
0647&11675 Billboyle (1998 CP2)&Nysa-Polana&14.4&0.31$\pm$0.11&3.332$\pm$0.001&69&52&48\\
0648&11736 Viktorfischl (1998 QS1)&Nysa-Polana&14.0&0.22$\pm$0.14&9.783$\pm$0.008&68&78&22\\
0649&11776 Milstein (3460 T-3)&Themis&13.7&0.28$\pm$0.09&3.826$\pm$0.001&71&70&30\\
0650&11781 Alexroberts (1966 PL)&Vesta&14.0&0.40$\pm$0.14&4.187$\pm$0.001&87&28&72\\
0651&11842 Kap'bos (1987 BR1)&Flora&14.0&0.37$\pm$0.10&24.027$\pm$0.032&58&32&68\\
0652&11855 Preller (1988 RS3)&Nysa-Polana&15.1&0.44$\pm$0.10&3.571$\pm$0.001&86&10&90\\
0653&11858 (1988 RC11)&Themis&13.4&0.28$\pm$0.12&4.596$\pm$0.002&59&64&36\\
0654&11922 (1992 UT3)&Flora&14.0&0.44$\pm$0.12&4.763$\pm$0.001&65&17&83\\
0655&12068 Khandrika (1998 FZ53)&Flora&14.6&0.43$\pm$0.08&22.209$\pm$0.037&73&7&93\\
0656&12088 Macalintal (1998 HZ31)&Vesta&14.0&0.35$\pm$0.11&3.124$\pm$0.001&57&37&63\\
0657&12105 (1998 KA10)&Flora&14.1&0.43$\pm$0.14&5.706$\pm$0.003&84&21&79\\
0658&12143 Harwit (4631 P-L)&Vesta&14.3&0.31$\pm$0.09&33.474$\pm$0.092&72&54&46\\
0659&12293 (1991 NV1)&Vesta&13.7&0.39$\pm$0.10&3.392$\pm$0.001&81&23&77\\
0660&12296 (1991 PL13)&Nysa-Polana&14.7&0.50$\pm$0.09&23.742$\pm$0.070&60&2&98\\
0661&12299 (1991 PV17)&Nysa-Polana&14.4&0.39$\pm$0.08&27.726$\pm$0.068&75&18&82\\
0662&12334 (1992 WD3)&Flora&14.0&0.29$\pm$0.12&15.034$\pm$0.014&60&62&38\\
0663&12341 Calevoet (1993 BN4)&Nysa-Polana&14.9&0.40$\pm$0.10&9.089$\pm$0.006&88&21&79\\
0664&12405 Nespoli (1995 RK)&Vesta&15.0&0.43$\pm$0.09&13.220$\pm$0.013&56&9&91\\
0665&12412 Muchisachie (1995 ST4)&Vesta&14.0&0.31$\pm$0.13&49.289$\pm$0.160&73&53&47\\
0666&12417 (1995 TC8)&Flora&14.0&0.42$\pm$0.14&4.617$\pm$0.001&66&21&79\\
0667&12425 (1995 VG2)&Vesta&14.1&0.34$\pm$0.13&8.319$\pm$0.004&59&44&56\\
0668&12429 (1995 WH7)&Nysa-Polana&14.3&0.23$\pm$0.10&31.891$\pm$0.042&54&81&19\\
0669&12454 (1996 YO1)&Nysa-Polana&14.8&0.15$\pm$0.10&9.733$\pm$0.013&82&94&6\\
0670&12518 (1998 HM52)&Flora&13.8&0.44$\pm$0.10&7.051$\pm$0.003&57&12&88\\
0671&12644 Robertwielinga (3285 T-2)&Nysa-Polana&14.4&0.40$\pm$0.10&3.185$\pm$0.001&79&21&79\\
0672&12730 (1991 RU8)&Nysa-Polana&14.5&0.41$\pm$0.09&5.297$\pm$0.002&83&13&87\\
0673&12791 (1995 UN4)&Vesta&13.9&0.39$\pm$0.10&18.754$\pm$0.034&67&23&77\\
0674&12802 Hagino (1995 XD1)&Nysa-Polana&15.0&0.44$\pm$0.10&23.370$\pm$0.059&56&12&88\\
0675&12835 Stropek (1997 CN13)&Vesta&14.2&0.31$\pm$0.09&4.487$\pm$0.002&64&55&45\\
0676&12884 (1998 QL34)&Themis&13.0&0.10$\pm$0.12&10.373$\pm$0.006&58&97&3\\
0677&12889 (1998 QW42)&Themis&13.0&0.40$\pm$0.10&5.363$\pm$0.002&80&20&80\\
0678&12911 Goodhue (1998 SQ59)&Themis&13.0&0.26$\pm$0.09&13.281$\pm$0.008&86&77&23\\
0679&12945 (9534 P-L)&Nysa-Polana&14.3&0.21$\pm$0.11&9.779$\pm$0.008&75&84&16\\
0680&12978 Ivashov (1978 SD7)&Flora&14.4&0.44$\pm$0.07&5.703$\pm$0.004&70&3&97\\
0681&12979 Evgalvasil'ev (1978 SB8)&Flora&14.7&0.44$\pm$0.13&4.065$\pm$0.001&63&18&82\\
0682&13054 (1990 ST15)&Vesta&13.6&0.40$\pm$0.13&4.368$\pm$0.001&75&27&73\\
0683&13087 Chastellux (1992 OV6)&Koronis&13.4&0.41$\pm$0.09&22.729$\pm$0.027&84&14&86\\
0684&13106 (1993 FV48)&Vesta&14.4&0.31$\pm$0.15&12.979$\pm$0.020&55&51&49\\
0685&13132 Ortelius (1994 PO32)&Vesta&14.1&0.29$\pm$0.09&26.716$\pm$0.067&89&63&37\\
0686&13147 Foglia (1995 DZ11)&Koronis&13.3&0.32$\pm$0.10&47.984$\pm$0.239&69&51&49\\
0687&13159 (1995 UW3)&Nysa-Polana&15.1&0.40$\pm$0.12&14.541$\pm$0.018&57&25&75\\
0688&13164 (1995 VF)&Vesta&14.7&0.51$\pm$0.14&8.991$\pm$0.004&62&9&91\\
0689&13197 Pontecorvo (1997 DC)&Nysa-Polana&14.3&0.44$\pm$0.11&6.237$\pm$0.003&56&13&87\\
0690&13236 (1998 HF96)&Flora&13.9&0.37$\pm$0.14&7.201$\pm$0.002&80&36&64\\
0691&13243 (1998 KZ47)&Vesta&13.9&0.46$\pm$0.10&87.399$\pm$0.384&83&8&92\\
0692&13269 Dahlstrom (1998 QV34)&Vesta&14.5&0.35$\pm$0.12&26.133$\pm$0.063&80&40&60\\
0693&13294 Rockox (1998 QO105)&Flora&14.2&0.33$\pm$0.10&3.137$\pm$0.001&78&46&54\\
0694&13369 (1998 UF37)&Themis&13.5&0.37$\pm$0.11&63.314$\pm$0.245&67&31&69\\
0695&13400 (1999 RC94)&Vesta&14.2&0.47$\pm$0.10&25.851$\pm$0.042&84&6&94\\
0696&13403 Sarahmousa (1999 RJ167)&Flora&14.0&0.46$\pm$0.12&4.300$\pm$0.002&54&11&89\\
0697&13436 Enid (1999 WF)&Themis&12.6&0.22$\pm$0.10&11.679$\pm$0.009&90&82&18\\
0698&13448 Edbryce (4526 P-L)&Nysa-Polana&13.8&0.29$\pm$0.07&12.229$\pm$0.010&67&64&36\\
0699&13526 Libbrecht (1991 PQ5)&Vesta&15.1&0.26$\pm$0.11&6.221$\pm$0.003&75&70&30\\
0700&13530 Ninnemann (1991 RS2)&Vesta&13.8&0.31$\pm$0.14&4.720$\pm$0.001&64&53&47\\
0701&13657 Badinter (1997 EB54)&Nysa-Polana&14.0&0.39$\pm$0.10&4.545$\pm$0.001&79&24&76\\
0702&13724 Schwehm (1998 QF55)&Nysa-Polana&14.1&0.37$\pm$0.11&3.161$\pm$0.001&68&31&69\\
0703&13844 (1999 XW34)&Flora&14.0&0.44$\pm$0.10&12.359$\pm$0.007&57&9&91\\
0704&13854 (1999 XX104)&Nysa-Polana&15.2&0.19$\pm$0.10&39.788$\pm$0.092&61&89&11\\
0705&13894 (2039 T-2)&Vesta&14.0&0.39$\pm$0.12&5.478$\pm$0.002&75&28&72\\
0706&14021 (1994 PL20)&Nysa-Polana&15.6&0.30$\pm$0.11&10.261$\pm$0.009&66&56&44\\
0707&14047 Kohichiro (1995 WG5)&Vesta&14.3&0.42$\pm$0.08&48.312$\pm$0.159&61&11&89\\
0708&14071 Gadabird (1996 JK13)&Koronis&14.0&0.33$\pm$0.10&7.904$\pm$0.004&59&44&56\\
0709&14075 Kenwill (1996 OJ)&Themis&13.7&0.31$\pm$0.10&30.313$\pm$0.074&67&54&46\\
0710&14112 (1998 QZ25)&Nysa-Polana&14.3&0.49$\pm$0.11&5.655$\pm$0.003&78&6&94\\
0711&14119 Johnprince (1998 QU46)&Vesta&14.4&0.39$\pm$0.09&4.766$\pm$0.002&83&21&79\\
0712&14120 Espenak (1998 QJ54)&Vesta&13.6&0.38$\pm$0.15&7.243$\pm$0.004&80&35&65\\
0713&14246 (2000 AN50)&Koronis&13.1&0.37$\pm$0.12&5.772$\pm$0.003&83&34&66\\
0714&14257 (2000 AR97)&Flora&12.8&0.43$\pm$0.12&13.577$\pm$0.013&86&18&82\\
0715&14285 (2566 P-L)&Nysa-Polana&15.2&0.42$\pm$0.10&4.011$\pm$0.001&61&15&85\\
0716&14382 Woszczyk (1990 ES6)&Koronis&13.3&0.41$\pm$0.07&6.586$\pm$0.003&65&12&88\\
0717&14417 (1991 RN13)&Flora&15.1&0.21$\pm$0.14&25.971$\pm$0.092&70&78&22\\
0718&14505 Barentine (1996 AW4)&Nysa-Polana&14.8&0.39$\pm$0.14&2.728$\pm$0.001&58&30&70\\
0719&14510 (1996 ES2)&Flora&13.7&0.33$\pm$0.09&7.181$\pm$0.006&79&46&54\\
0720&14553 (1997 UD25)&Koronis&13.0&0.40$\pm$0.07&3.727$\pm$0.001&70&14&86\\
0721&14567 Nicovincenti (1998 MQ8)&Vesta&14.4&0.27$\pm$0.12&7.498$\pm$0.004&85&65&35\\
0722&14678 Pinney (1999 XN33)&Nysa-Polana&14.5&0.40$\pm$0.09&5.081$\pm$0.003&69&18&82\\
0723&14686 (1999 XA174)&Vesta&13.5&0.33$\pm$0.13&4.328$\pm$0.001&80&46&54\\
0724&14844 (1988 VT3)&Flora&14.4&0.37$\pm$0.11&5.659$\pm$0.003&88&32&68\\
0725&14872 Hoher List (1990 UR)&Nysa-Polana&14.3&0.31$\pm$0.11&6.146$\pm$0.004&77&54&46\\
0726&14876 Dampier (1990 WD2)&Vesta&13.9&0.38$\pm$0.12&60.352$\pm$0.216&75&32&68\\
0727&14948 Bartuska (1996 BA)&Flora&14.6&0.20$\pm$0.11&44.901$\pm$0.165&88&85&15\\
0728&14997 (1997 VD4)&Koronis&12.8&0.41$\pm$0.10&72.913$\pm$0.310&61&18&82\\
0729&15036 Giovannianselmi (1998 WO5)&Vesta&14.2&0.36$\pm$0.10&7.088$\pm$0.004&77&34&66\\
0730&15085 (1999 CB43)&Themis&12.9&0.25$\pm$0.10&5.530$\pm$0.004&62&76&24\\
0731&15263 Erwingroten (1990 TY7)&Nysa-Polana&14.6&0.39$\pm$0.14&95.350$\pm$0.468&55&33&67\\
0732&15339 Pierazzo (1994 AA9)&Koronis&13.6&0.38$\pm$0.08&5.607$\pm$0.002&63&22&78\\
0733&15362 (1996 ED)&Flora&13.7&0.43$\pm$0.13&31.362$\pm$0.107&77&20&80\\
0734&15377 (1997 KW)&Flora&15.4&0.27$\pm$0.10&37.996$\pm$0.102&86&69&31\\
0735&15424 (1998 QE100)&Nysa-Polana&14.2&0.29$\pm$0.12&10.904$\pm$0.009&73&59&41\\
0736&15564 (2000 GU48)&Koronis&13.8&0.37$\pm$0.10&6.967$\pm$0.003&57&27&73\\
0737&15632 Magee-Sauer (2000 HU70)&Flora&14.7&0.36$\pm$0.14&37.571$\pm$0.120&73&37&63\\
0738&15690 (1982 JD3)&Vesta&14.2&0.41$\pm$0.11&6.673$\pm$0.003&64&19&81\\
0739&15710 Bocklin (1989 AV6)&Flora&13.7&0.38$\pm$0.09&7.521$\pm$0.005&90&22&78\\
0740&15750 (1991 VJ4)&Vesta&13.6&0.36$\pm$0.09&21.692$\pm$0.034&63&34&66\\
0741&15781 (1993 OJ7)&Vesta&14.2&0.38$\pm$0.13&3.863$\pm$0.002&71&32&68\\
0742&15794 (1993 TG31)&Nysa-Polana&14.5&0.27$\pm$0.10&4.172$\pm$0.001&55&68&32\\
0743&15796 (1993 TZ38)&Vesta&13.6&0.36$\pm$0.11&6.213$\pm$0.002&82&36&64\\
0744&15920 (1997 UB25)&Flora&14.4&0.35$\pm$0.09&12.200$\pm$0.012&78&34&66\\
0745&15987 (1998 XV10)&Flora&14.9&0.40$\pm$0.12&9.570$\pm$0.020&61&24&76\\
0746&16004 (1999 BZ3)&Flora&14.3&0.48$\pm$0.12&54.361$\pm$0.173&55&8&92\\
0747&16033 (1999 FT32)&Koronis&12.9&0.32$\pm$0.13&3.948$\pm$0.001&61&51&49\\
0748&16086 (1999 TF90)&Themis&13.3&0.34$\pm$0.12&57.482$\pm$0.205&66&42&58\\
0749&16095 (1999 TA249)&Vesta&14.7&0.41$\pm$0.09&3.663$\pm$0.001&76&14&86\\
0750&16097 (1999 UE50)&Nysa-Polana&15.1&0.27$\pm$0.10&10.483$\pm$0.009&77&67&33\\
0751&16103 Lorsolomon (1999 VU81)&Nysa-Polana&14.5&0.42$\pm$0.10&5.281$\pm$0.004&62&16&84\\
0752&16227 (2000 DY73)&Koronis&13.8&0.38$\pm$0.07&3.557$\pm$0.001&75&21&79\\
0753&16238 Chappe (2000 GY104)&Nysa-Polana&14.8&0.38$\pm$0.10&3.717$\pm$0.001&62&27&73\\
0754&16252 Franfrost (2000 HQ51)&Nysa-Polana&13.9&0.40$\pm$0.10&4.388$\pm$0.002&73&20&80\\
0755&16291 (4315 P-L)&Koronis&14.7&0.19$\pm$0.14&36.697$\pm$0.143&72&81&19\\
0756&16311 (1102 T-1)&Vesta&14.9&0.35$\pm$0.09&9.771$\pm$0.008&60&37&63\\
0757&16356 Univbalttech (1976 GV2)&Themis&12.6&0.25$\pm$0.10&25.986$\pm$0.117&62&76&24\\
0758&16423 (1988 BZ3)&Flora&13.9&0.40$\pm$0.09&3.305$\pm$0.001&85&17&83\\
0759&16444 Godefroy (1989 GW1)&Flora&14.1&0.42$\pm$0.09&6.138$\pm$0.002&89&12&88\\
0760&16456 (1989 UO)&Nysa-Polana&14.6&0.39$\pm$0.06&6.958$\pm$0.006&79&13&87\\
0761&16476 (1990 QU4)&Flora&14.0&0.39$\pm$0.10&4.006$\pm$0.003&80&25&75\\
0762&16518 Akihikoito (1990 WF)&Flora&13.8&0.40$\pm$0.09&5.584$\pm$0.002&89&18&82\\
0763&16520 (1990 WO3)&Flora&14.2&0.49$\pm$0.09&48.070$\pm$0.162&62&2&98\\
0764&16652 (1993 TT12)&Nysa-Polana&14.5&0.20$\pm$0.08&6.508$\pm$0.005&91&93&7\\
0765&16696 Villamayor (1995 BE7)&Nysa-Polana&14.6&0.40$\pm$0.08&4.507$\pm$0.001&76&15&85\\
0766&16719 Mizokami (1995 UF45)&Themis&13.3&0.26$\pm$0.08&15.634$\pm$0.018&61&76&24\\
0767&16803 (1997 SU10)&Flora&15.4&0.41$\pm$0.10&36.124$\pm$0.076&82&18&82\\
0768&16832 (1997 WR21)&Flora&15.0&0.29$\pm$0.14&5.174$\pm$0.003&59&59&41\\
0769&16839 (1997 WT41)&Koronis&13.3&0.41$\pm$0.10&14.850$\pm$0.013&76&17&83\\
0770&16852 Nuredduna (1997 YP2)&Flora&14.0&0.41$\pm$0.14&7.255$\pm$0.003&52&27&73\\
0771&16871 (1998 BD)&Flora&14.6&0.40$\pm$0.10&23.993$\pm$0.038&64&20&80\\
0772&16880 (1998 BW11)&Nysa-Polana&14.1&0.41$\pm$0.06&3.347$\pm$0.001&62&5&95\\
0773&16909 Miladejager (1998 DX33)&Koronis&13.1&0.31$\pm$0.14&5.947$\pm$0.002&59&51&49\\
0774&16923 (1998 FB61)&Themis&13.4&0.22$\pm$0.10&6.747$\pm$0.004&84&83&17\\
0775&16966 (1998 SM63)&Vesta&14.0&0.40$\pm$0.10&5.072$\pm$0.002&67&21&79\\
0776&16973 Gaspari (1998 WR19)&Flora&14.5&0.41$\pm$0.15&5.661$\pm$0.003&71&27&73\\
0777&16976 (1999 AC2)&Nysa-Polana&14.0&0.46$\pm$0.15&4.163$\pm$0.001&61&17&83\\
0778&16996 Dahir (1999 CM32)&Flora&14.8&0.30$\pm$0.09&7.938$\pm$0.005&59&57&43\\
0779&17000 Medvedev (1999 CV48)&Flora&14.2&0.26$\pm$0.14&6.878$\pm$0.004&65&66&34\\
0780&17023 Abbott (1999 EG)&Nysa-Polana&14.9&0.29$\pm$0.13&48.243$\pm$0.214&63&59&41\\
0781&17054 (1999 GL2)&Koronis&13.2&0.36$\pm$0.12&7.747$\pm$0.002&64&36&64\\
0782&17057 (1999 GS4)&Flora&13.9&0.37$\pm$0.06&47.408$\pm$0.221&69&18&82\\
0783&17079 Lavrovsky (1999 HD9)&Vesta&14.4&0.34$\pm$0.14&3.859$\pm$0.001&60&43&57\\
0784&17116 (1999 JO57)&Koronis&13.3&0.36$\pm$0.10&19.101$\pm$0.027&90&32&68\\
0785&17120 (1999 JP60)&Koronis&13.4&0.28$\pm$0.10&16.249$\pm$0.009&64&64&36\\
0786&17139 Malyshev (1999 JS86)&Vesta&14.5&0.43$\pm$0.07&4.203$\pm$0.002&93&7&93\\
0787&17215 Slivan (2000 AG238)&Flora&15.1&0.43$\pm$0.12&4.535$\pm$0.002&63&18&82\\
0788&17225 Alanschorn (2000 CS60)&Vesta&14.0&0.49$\pm$0.10&48.174$\pm$0.138&56&4&96\\
0789&17286 Bisei (2000 NB6)&Vesta&14.6&0.38$\pm$0.09&5.250$\pm$0.002&70&23&77\\
0790&17291 (2547 P-L)&Themis&14.1&0.20$\pm$0.13&5.716$\pm$0.003&65&82&18\\
0791&17328 (1176 T-2)&Nysa-Polana&14.9&0.39$\pm$0.09&20.537$\pm$0.039&84&19&81\\
0792&17332 (2120 T-2)&Flora&15.7&0.33$\pm$0.14&43.574$\pm$0.174&80&45&55\\
0793&17358 Lozino-Lozinskij (1978 SU4)&Vesta&14.1&0.36$\pm$0.10&9.099$\pm$0.009&94&36&64\\
0794&17396 (1981 EK45)&Vesta&15.5&0.45$\pm$0.10&10.360$\pm$0.008&81&10&90\\
0795&17405 (1986 VQ2)&Flora&14.5&0.45$\pm$0.14&5.678$\pm$0.002&61&16&84\\
0796&17627 Humptydumpty (1996 BM3)&Themis&13.0&0.27$\pm$0.09&40.619$\pm$0.098&61&72&28\\
0797&17637 Blaschke (1996 PA1)&Vesta&14.3&0.49$\pm$0.09&5.049$\pm$0.001&81&3&97\\
0798&17638 Sualan (1996 PB1)&Nysa-Polana&15.2&0.36$\pm$0.07&3.494$\pm$0.001&91&26&74\\
0799&17772 (1998 EP13)&Koronis&13.6&0.36$\pm$0.10&44.826$\pm$0.168&89&35&65\\
0800&17893 Arlot (1999 FO)&Flora&14.6&0.38$\pm$0.10&5.346$\pm$0.002&76&27&73\\
0801&17961 Mariagorodnitsky (1999 JB3)&Vesta&14.3&0.41$\pm$0.11&5.952$\pm$0.006&66&21&79\\
0802&17974 (1999 JL52)&Flora&14.1&0.43$\pm$0.07&6.834$\pm$0.003&77&6&94\\
0803&18015 Semenkovich (1999 JD121)&Vesta&14.7&0.41$\pm$0.10&23.907$\pm$0.059&57&20&80\\
0804&18056 (1999 TV15)&Flora&14.0&0.44$\pm$0.10&54.538$\pm$0.223&72&10&90\\
0805&18212 (4603 P-L)&Themis&13.4&0.22$\pm$0.10&6.132$\pm$0.004&75&83&17\\
0806&18243 Gunn (2272 T-2)&Flora&13.4&0.51$\pm$0.07&7.701$\pm$0.004&61&1&99\\
0807&18271 (2332 T-3)&Vesta&14.0&0.41$\pm$0.12&4.175$\pm$0.001&55&21&79\\
0808&18280 (4245 T-3)&Vesta&14.2&0.30$\pm$0.12&3.806$\pm$0.001&74&55&45\\
0809&18390 (1992 JD3)&Flora&14.1&0.34$\pm$0.12&5.225$\pm$0.002&60&44&56\\
0810&18422 (1993 UE6)&Flora&14.8&0.34$\pm$0.10&6.359$\pm$0.003&90&43&57\\
0811&18454 (1995 BF1)&Flora&14.2&0.29$\pm$0.10&16.196$\pm$0.020&61&62&38\\
0812&18498 Cesaro (1996 MN)&Vesta&15.3&0.40$\pm$0.13&16.005$\pm$0.021&72&27&73\\
0813&18577 (1997 XH)&Flora&14.4&0.47$\pm$0.10&7.035$\pm$0.004&81&5&95\\
0814&18602 Lagillespie (1998 BX12)&Nysa-Polana&14.9&0.34$\pm$0.14&5.725$\pm$0.002&84&44&56\\
0815&18679 Heatherenae (1998 FW102)&Flora&14.1&0.42$\pm$0.13&7.188$\pm$0.004&62&21&79\\
0816&18754 (1999 GL21)&Vesta&13.6&0.54$\pm$0.14&5.676$\pm$0.002&58&7&93\\
0817&18781 Indaram (1999 JH45)&Nysa-Polana&14.6&0.38$\pm$0.15&4.393$\pm$0.002&67&34&66\\
0818&18785 Betsywelsh (1999 JV48)&Flora&14.2&0.43$\pm$0.12&12.102$\pm$0.008&67&17&83\\
0819&18812 Aliadler (1999 KT13)&Vesta&13.7&0.44$\pm$0.14&8.229$\pm$0.012&64&20&80\\
0820&18885 (2000 AH80)&Flora&14.7&0.32$\pm$0.11&4.642$\pm$0.002&93&49&51\\
0821&18932 Robinhood (2000 QH35)&Nysa-Polana&14.7&0.41$\pm$0.15&13.742$\pm$0.021&68&27&73\\
0822&18939 Sariancel (2000 QZ48)&Themis&13.6&0.28$\pm$0.10&7.569$\pm$0.015&56&65&35\\
0823&18960 (2000 QE130)&Flora&13.9&0.40$\pm$0.09&47.358$\pm$0.145&92&19&81\\
0824&19084 Eilestam (1978 RQ9)&Vesta&13.9&0.44$\pm$0.11&43.293$\pm$0.120&61&14&86\\
0825&19087 (1978 VT4)&Themis&13.9&0.28$\pm$0.10&4.889$\pm$0.003&77&65&35\\
0826&19167 (1991 ED2)&Flora&14.1&0.42$\pm$0.13&28.240$\pm$0.049&68&23&77\\
0827&19302 (1996 TD)&Flora&15.0&0.48$\pm$0.10&10.838$\pm$0.008&66&4&96\\
0828&19444 Addicott (1998 FT109)&Flora&14.3&0.28$\pm$0.14&35.654$\pm$0.091&64&60&40\\
0829&19455 (1998 FJ145)&Vesta&13.6&0.35$\pm$0.07&3.551$\pm$0.001&81&34&66\\
0830&19484 Vanessaspini (1998 HF121)&Vesta&14.2&0.40$\pm$0.10&4.451$\pm$0.001&59&22&78\\
0831&19544 Avramkottke (1999 JN33)&Nysa-Polana&14.4&0.52$\pm$0.12&59.337$\pm$0.296&56&4&96\\
0832&19636 (1999 RD48)&Themis&13.4&0.27$\pm$0.10&8.448$\pm$0.005&54&68&32\\
0833&19662 Stunzi (1999 RG132)&Vesta&14.3&0.44$\pm$0.10&5.913$\pm$0.002&70&14&86\\
0834&19796 (2000 RX50)&Nysa-Polana&15.0&0.38$\pm$0.09&5.141$\pm$0.002&86&24&76\\
0835&19798 (2000 RP51)&Themis&13.9&0.31$\pm$0.10&3.958$\pm$0.001&62&53&47\\
0836&19830 (2000 SC218)&Flora&14.0&0.41$\pm$0.10&23.700$\pm$0.037&54&19&81\\
0837&19954 Shigeyoshi (1982 VY3)&Flora&14.1&0.32$\pm$0.14&38.765$\pm$0.136&64&49&51\\
0838&20018 (1991 UJ2)&Flora&13.9&0.40$\pm$0.12&7.587$\pm$0.003&73&23&77\\
0839&20147 (1996 SV7)&Vesta&14.7&0.41$\pm$0.09&24.036$\pm$0.083&65&13&87\\
0840&20154 (1996 TO10)&Flora&13.9&0.38$\pm$0.12&7.091$\pm$0.003&61&29&71\\
0841&20268 Racollier (1998 FC28)&Vesta&14.7&0.39$\pm$0.07&5.909$\pm$0.005&77&17&83\\
0842&20289 Nettimi (1998 FQ64)&Vesta&14.2&0.56$\pm$0.12&3.831$\pm$0.001&55&2&98\\
0843&20295 (1998 FF75)&Vesta&13.4&0.43$\pm$0.14&71.667$\pm$0.328&83&20&80\\
0844&20308 (1998 FP109)&Vesta&14.0&0.36$\pm$0.14&6.864$\pm$0.003&81&38&62\\
0845&20364 Zdenekmiler (1998 KC5)&Koronis&12.8&0.36$\pm$0.12&53.537$\pm$0.180&71&36&64\\
0846&20397 (1998 MR35)&Koronis&13.4&0.35$\pm$0.10&3.746$\pm$0.001&80&38&62\\
0847&20441 Elijahmena (1999 JH50)&Flora&15.2&0.36$\pm$0.11&3.832$\pm$0.001&86&36&64\\
0848&20537 Sandraderosa (1999 RO82)&Vesta&14.6&0.44$\pm$0.10&23.144$\pm$0.032&55&13&87\\
0849&20570 Molchan (1999 RV133)&Vesta&14.1&0.45$\pm$0.10&4.132$\pm$0.001&80&10&90\\
0850&20631 Stefuller (1999 TW91)&Vesta&14.0&0.41$\pm$0.08&12.214$\pm$0.011&63&13&87\\
0851&20798 Verlinden (2000 SH172)&Vesta&14.7&0.43$\pm$0.11&8.986$\pm$0.007&78&16&84\\
0852&20855 Arifawan (2000 VV27)&Nysa-Polana&15.1&0.44$\pm$0.09&7.785$\pm$0.004&86&9&91\\
0853&20999 (1987 BF)&Flora&14.4&0.35$\pm$0.10&69.226$\pm$0.306&86&36&64\\
0854&21114 Bernson (1992 RS5)&Flora&15.4&0.37$\pm$0.10&3.804$\pm$0.001&60&31&69\\
0855&21117 Tashimaseizo (1992 SB13)&Nysa-Polana&14.0&0.42$\pm$0.10&3.803$\pm$0.001&54&16&84\\
0856&21199 (1994 PV8)&Flora&15.2&0.53$\pm$0.14&20.115$\pm$0.040&66&6&94\\
0857&21285 (1996 UZ)&Flora&14.6&0.46$\pm$0.09&48.487$\pm$0.154&69&6&94\\
0858&21295 (1996 VN14)&Vesta&15.5&0.39$\pm$0.14&12.305$\pm$0.014&60&30&70\\
0859&21310 (1996 XM5)&Flora&14.4&0.39$\pm$0.12&48.734$\pm$0.109&72&28&72\\
0860&21313 Xiuyanyu (1996 XY14)&Flora&14.3&0.40$\pm$0.10&4.432$\pm$0.002&72&20&80\\
0861&21341 (1997 CV19)&Vesta&14.0&0.42$\pm$0.14&3.775$\pm$0.001&65&22&78\\
0862&21392 Helibrochier (1998 FH32)&Vesta&15.0&0.53$\pm$0.10&13.736$\pm$0.015&67&1&99\\
0863&21397 Leontovich (1998 FJ54)&Vesta&15.0&0.41$\pm$0.12&5.837$\pm$0.002&87&23&77\\
0864&21479 Marymartha (1998 HN124)&Flora&14.3&0.28$\pm$0.13&5.986$\pm$0.004&66&61&39\\
0865&21481 Johnwarren (1998 HP125)&Vesta&15.0&0.40$\pm$0.14&26.266$\pm$0.101&57&29&71\\
0866&21484 Eppard (1998 HR134)&Vesta&14.9&0.40$\pm$0.15&5.032$\pm$0.004&67&29&71\\
0867&21485 Ash (1998 HV137)&Vesta&15.1&0.49$\pm$0.12&12.259$\pm$0.012&86&6&94\\
0868&21505 Bernert (1998 KG28)&Flora&14.8&0.49$\pm$0.10&5.576$\pm$0.002&84&4&96\\
0869&21586 Pourkaviani (1998 SU129)&Themis&12.6&0.29$\pm$0.10&27.044$\pm$0.032&80&63&37\\
0870&21612 Chelsagloria (1999 JS57)&Vesta&14.2&0.29$\pm$0.12&42.946$\pm$0.111&74&58&42\\
0871&21639 Davidkaufman (1999 ND39)&Flora&14.0&0.33$\pm$0.12&4.406$\pm$0.002&68&45&55\\
0872&21706 Robminehart (1999 RM87)&Themis&13.9&0.11$\pm$0.14&53.239$\pm$0.220&68&94&6\\
0873&21722 Rambhia (1999 RX120)&Vesta&14.6&0.35$\pm$0.10&48.105$\pm$0.183&53&40&60\\
0874&21758 Adrianveres (1999 RT196)&Vesta&14.4&0.26$\pm$0.12&11.154$\pm$0.010&65&71&29\\
0875&21774 O'Brien (1999 RR217)&Vesta&15.6&0.43$\pm$0.10&27.431$\pm$0.071&63&13&87\\
0876&21798 Mitchweegman (1999 SZ16)&Flora&14.5&0.33$\pm$0.14&50.666$\pm$0.119&77&47&53\\
0877&21803 (1999 TC7)&Vesta&13.8&0.36$\pm$0.12&7.509$\pm$0.003&77&35&65\\
0878&21855 (1999 TG150)&Themis&13.3&0.38$\pm$0.12&9.675$\pm$0.006&76&31&69\\
0879&21891 Andreabocelli (1999 VZ2)&Vesta&14.6&0.36$\pm$0.14&31.325$\pm$0.141&60&37&63\\
0880&21935 (1999 VZ77)&Flora&13.7&0.40$\pm$0.10&55.531$\pm$0.147&84&21&79\\
0881&21993 (1999 XH26)&Koronis&14.5&0.46$\pm$0.14&6.627$\pm$0.003&70&16&84\\
0882&22022 (1999 XR110)&Flora&14.3&0.36$\pm$0.10&70.648$\pm$0.286&80&34&66\\
0883&22238 (3854 T-3)&Themis&14.3&0.20$\pm$0.10&35.288$\pm$0.161&73&90&10\\
0884&22351 (1992 UT2)&Flora&14.4&0.30$\pm$0.12&3.646$\pm$0.001&60&58&42\\
0885&22467 Koharumi (1997 BC3)&Vesta&14.3&0.42$\pm$0.10&13.418$\pm$0.010&76&15&85\\
0886&22515 (1998 DJ15)&Vesta&15.0&0.43$\pm$0.12&5.770$\pm$0.002&58&19&81\\
0887&22565 (1998 HF30)&Nysa-Polana&15.5&0.42$\pm$0.14&29.268$\pm$0.092&64&23&77\\
0888&22568 (1998 HR34)&Nysa-Polana&14.9&0.43$\pm$0.10&4.597$\pm$0.002&64&12&88\\
0889&22578 (1998 HE59)&Nysa-Polana&14.5&0.29$\pm$0.10&32.360$\pm$0.161&61&59&41\\
0890&22734 Theojones (1998 SQ133)&Nysa-Polana&15.4&0.42$\pm$0.14&4.491$\pm$0.002&79&24&76\\
0891&22762 (1998 YM12)&Koronis&14.2&0.33$\pm$0.11&7.740$\pm$0.006&76&47&53\\
0892&22772 (1999 CU17)&Koronis&13.4&0.40$\pm$0.09&2.883$\pm$0.000&61&19&81\\
0893&22776 Matossian (1999 CS24)&Vesta&14.5&0.46$\pm$0.09&4.328$\pm$0.001&59&6&94\\
0894&22797 (1999 NO18)&Nysa-Polana&14.5&0.41$\pm$0.10&2.996$\pm$0.001&65&18&82\\
0895&22809 Kensiequade (1999 RL13)&Nysa-Polana&14.6&0.37$\pm$0.09&6.287$\pm$0.003&75&28&72\\
0896&22852 Kinney (1999 RN129)&Flora&15.1&0.38$\pm$0.14&41.117$\pm$0.136&59&33&67\\
0897&22908 Bayefsky-Anand (1999 TK27)&Vesta&14.0&0.37$\pm$0.15&16.358$\pm$0.017&62&37&63\\
0898&22940 Chyan (1999 TF178)&Nysa-Polana&15.4&0.36$\pm$0.12&43.057$\pm$0.170&63&38&62\\
0899&22982 Emmacall (1999 VB31)&Koronis&14.2&0.52$\pm$0.14&43.532$\pm$0.209&60&8&92\\
0900&22984 (1999 VP36)&Themis&13.3&0.24$\pm$0.12&5.590$\pm$0.002&55&73&27\\
0901&23034 (1999 XJ15)&Nysa-Polana&14.7&0.41$\pm$0.12&4.856$\pm$0.003&76&21&79\\
0902&23056 (1999 XL44)&Koronis&14.0&0.36$\pm$0.13&6.649$\pm$0.004&63&39&61\\
0903&23162 Alexcrook (2000 FX48)&Nysa-Polana&14.8&0.37$\pm$0.12&47.643$\pm$0.208&54&34&66\\
0904&23177 (2000 JD58)&Vesta&13.6&0.40$\pm$0.12&4.384$\pm$0.001&84&23&77\\
0905&23266 (2000 YP50)&Nysa-Polana&14.7&0.41$\pm$0.04&11.114$\pm$0.020&96&1&99\\
0906&23271 Kellychacon (2000 YO67)&Vesta&15.4&0.30$\pm$0.11&6.401$\pm$0.004&77&55&45\\
0907&23346 (4695 P-L)&Vesta&15.2&0.35$\pm$0.14&6.668$\pm$0.003&59&41&59\\
0908&23359 (2301 T-1)&Flora&14.6&0.40$\pm$0.10&5.046$\pm$0.002&72&23&77\\
0909&23392 (2416 T-3)&Nysa-Polana&13.9&0.22$\pm$0.14&44.046$\pm$0.150&73&75&25\\
0910&23406 Kozlov (1977 QO3)&Nysa-Polana&14.4&0.39$\pm$0.14&51.542$\pm$0.174&75&30&70\\
0911&23492 (1991 RA20)&Vesta&14.4&0.25$\pm$0.13&27.375$\pm$0.068&81&71&29\\
0912&23543 (1993 UK)&Koronis&13.0&0.34$\pm$0.14&5.358$\pm$0.002&79&42&58\\
0913&23545 (1994 AC)&Flora&14.5&0.52$\pm$0.09&5.849$\pm$0.003&85&1&99\\
0914&23554 (1994 PJ11)&Nysa-Polana&14.6&0.37$\pm$0.10&3.964$\pm$0.001&84&30&70\\
0915&23597 (1995 WY4)&Nysa-Polana&15.2&0.47$\pm$0.10&4.993$\pm$0.002&75&5&95\\
0916&23676 (1997 GR25)&Nysa-Polana&14.6&0.43$\pm$0.10&4.535$\pm$0.001&64&15&85\\
0917&23750 Stepciechan (1998 KQ35)&Vesta&15.2&0.37$\pm$0.11&10.276$\pm$0.008&73&32&68\\
0918&23757 Jonmunoz (1998 KL48)&Vesta&14.8&0.34$\pm$0.12&48.122$\pm$0.206&60&43&57\\
0919&23790 (1998 QK19)&Vesta&13.9&0.45$\pm$0.10&4.873$\pm$0.002&77&8&92\\
0920&23872 (1998 RH76)&Koronis&13.4&0.34$\pm$0.11&3.060$\pm$0.001&58&43&57\\
0921&23912 (1998 SU128)&Koronis&13.7&0.41$\pm$0.11&3.739$\pm$0.001&56&21&79\\
0922&23932 (1998 TN2)&Vesta&15.5&0.44$\pm$0.14&44.162$\pm$0.153&73&19&81\\
0923&23992 Markhobbs (1999 RO11)&Flora&15.6&0.54$\pm$0.10&43.070$\pm$0.083&72&2&98\\
0924&24007 (1999 RE91)&Nysa-Polana&15.6&0.31$\pm$0.12&27.646$\pm$0.074&74&52&48\\
0925&24074 Thomasjohnson (1999 TE198)&Flora&14.3&0.51$\pm$0.14&5.299$\pm$0.001&75&9&91\\
0926&24116 (1999 VK24)&Nysa-Polana&15.0&0.36$\pm$0.09&4.729$\pm$0.002&83&31&69\\
0927&24177 (1999 XJ7)&Vesta&13.9&0.34$\pm$0.12&3.821$\pm$0.001&56&44&56\\
0928&24200 Peterbrooks (1999 XB40)&Vesta&14.2&0.42$\pm$0.14&4.928$\pm$0.002&69&24&76\\
0929&24261 Judilegault (1999 XA130)&Vesta&14.4&0.38$\pm$0.12&13.552$\pm$0.013&76&29&71\\
0930&24273 (1999 XO166)&Flora&14.6&0.42$\pm$0.14&5.392$\pm$0.004&61&22&78\\
0931&24331 Alyshaowen (2000 AL68)&Vesta&14.4&0.41$\pm$0.15&5.300$\pm$0.007&76&28&72\\
0932&24415 (2000 AA251)&Themis&13.8&0.22$\pm$0.10&6.657$\pm$0.003&79&85&15\\
0933&24422 Helentressa (2000 CF3)&Vesta&14.9&0.48$\pm$0.11&6.779$\pm$0.003&56&7&93\\
0934&24473 (2000 UK98)&Flora&13.3&0.49$\pm$0.09&80.722$\pm$0.358&63&2&98\\
0935&24570 (2153 T-1)&Koronis&13.9&0.32$\pm$0.13&47.984$\pm$0.214&58&48&52\\
0936&24601 Valjean (1971 UW)&Flora&14.9&0.40$\pm$0.13&5.898$\pm$0.003&83&28&72\\
0937&24684 (1990 EU4)&Flora&15.0&0.43$\pm$0.10&5.134$\pm$0.002&74&15&85\\
0938&24760 (1992 YY1)&Flora&14.7&0.54$\pm$0.14&23.865$\pm$0.036&73&5&95\\
0939&24773 (1993 FQ35)&Nysa-Polana&14.9&0.48$\pm$0.12&4.748$\pm$0.003&80&9&91\\
0940&24843 (1995 VZ)&Nysa-Polana&15.1&0.40$\pm$0.12&18.217$\pm$0.028&70&26&74\\
0941&24846 (1995 WM)&Vesta&14.5&0.39$\pm$0.14&19.096$\pm$0.029&57&29&71\\
0942&24893 (1997 AK5)&Vesta&15.2&0.50$\pm$0.10&95.690$\pm$0.468&56&3&97\\
0943&24898 Alanholmes (1997 AR17)&Nysa-Polana&15.3&0.50$\pm$0.12&7.992$\pm$0.004&61&7&93\\
0944&24900 (1997 AZ17)&Nysa-Polana&14.2&0.32$\pm$0.12&44.235$\pm$0.096&56&50&50\\
0945&24905 (1997 CO1)&Nysa-Polana&14.7&0.55$\pm$0.07&39.623$\pm$0.104&86&0&100\\
0946&24920 (1997 EE23)&Vesta&14.2&0.40$\pm$0.11&24.841$\pm$0.036&65&23&77\\
0947&24968 Chernyakhovsky (1998 BY12)&Flora&14.7&0.40$\pm$0.14&34.930$\pm$0.114&59&28&72\\
0948&25003 (1998 OZ8)&Flora&14.3&0.36$\pm$0.09&47.796$\pm$0.107&61&33&67\\
0949&25062 Rasmussen (1998 QH71)&Vesta&15.5&0.28$\pm$0.14&23.013$\pm$0.040&56&62&38\\
0950&25077 (1998 QJ99)&Nysa-Polana&15.0&0.30$\pm$0.10&58.357$\pm$0.254&54&58&42\\
0951&25155 van Belle (1998 SA55)&Koronis&14.3&0.42$\pm$0.10&44.946$\pm$0.182&58&17&83\\
0952&25173 (1998 SN71)&Koronis&14.1&0.36$\pm$0.14&4.940$\pm$0.003&60&39&61\\
0953&25232 Schatz (1998 TN33)&Koronis&13.9&0.34$\pm$0.12&11.455$\pm$0.013&57&43&57\\
0954&25289 (1998 WE12)&Koronis&13.2&0.33$\pm$0.12&5.617$\pm$0.003&75&45&55\\
0955&25333 Britwenger (1999 KW13)&Flora&14.9&0.41$\pm$0.08&48.070$\pm$0.132&60&13&87\\
0956&25419 (1999 VC72)&Flora&14.9&0.46$\pm$0.07&7.793$\pm$0.009&86&3&97\\
0957&25464 Maxrabinovich (1999 XA24)&Flora&14.7&0.41$\pm$0.14&7.162$\pm$0.003&61&25&75\\
0958&25468 Ramakrishna (1999 XS33)&Vesta&14.2&0.46$\pm$0.16&5.298$\pm$0.002&70&19&81\\
0959&25510 Donvincent (1999 XJ97)&Vesta&14.9&0.58$\pm$0.10&14.747$\pm$0.018&82&1&99\\
0960&25604 Karlin (2000 AM6)&Koronis&14.1&0.41$\pm$0.10&33.366$\pm$0.103&69&20&80\\
0961&25606 Chiangshenghao (2000 AT7)&Vesta&14.5&0.30$\pm$0.13&42.390$\pm$0.191&77&57&43\\
0962&25676 Jesseellison (2000 AG102)&Vesta&15.0&0.32$\pm$0.12&4.960$\pm$0.002&63&50&50\\
0963&25698 Snehakannan (2000 AQ126)&Flora&14.7&0.42$\pm$0.12&4.727$\pm$0.003&58&18&82\\
0964&25711 Lebovits (2000 AE152)&Nysa-Polana&15.1&0.44$\pm$0.14&7.603$\pm$0.005&57&20&80\\
0965&25907 Capodilupo (2001 AR20)&Vesta&14.8&0.35$\pm$0.09&6.060$\pm$0.003&86&36&64\\
0966&25944 Charlesross (2001 EP10)&Nysa-Polana&14.6&0.40$\pm$0.10&39.115$\pm$0.127&83&22&78\\
0967&26036 (2166 T-1)&Flora&14.7&0.46$\pm$0.12&14.201$\pm$0.012&65&10&90\\
0968&26084 (1981 EK17)&Vesta&14.8&0.36$\pm$0.15&34.454$\pm$0.097&69&40&60\\
0969&26110 (1991 NK4)&Flora&14.0&0.48$\pm$0.10&7.714$\pm$0.006&78&6&94\\
0970&26111 (1991 OV)&Flora&15.1&0.28$\pm$0.13&39.001$\pm$0.137&76&63&37\\
0971&26183 Henrigodard (1996 HG15)&Koronis&14.3&0.42$\pm$0.10&5.665$\pm$0.002&72&14&86\\
0972&26232 Antink (1998 QW8)&Nysa-Polana&15.0&0.22$\pm$0.09&35.503$\pm$0.100&82&87&13\\
0973&26251 Kiranmanne (1998 QG52)&Flora&15.0&0.52$\pm$0.14&5.207$\pm$0.004&59&7&93\\
0974&26277 Ianrees (1998 SM4)&Nysa-Polana&14.9&0.48$\pm$0.13&8.688$\pm$0.009&63&11&89\\
0975&26287 (1998 SD67)&Flora&14.4&0.34$\pm$0.09&19.230$\pm$0.043&71&41&59\\
0976&26513 Newberry (2000 CP47)&Vesta&15.3&0.30$\pm$0.09&48.417$\pm$0.241&62&59&41\\
0977&26634 Balasubramanian (2000 HX51)&Themis&14.1&0.25$\pm$0.12&7.457$\pm$0.005&62&73&27\\
0978&26741 (2001 HZ35)&Vesta&14.8&0.42$\pm$0.12&7.324$\pm$0.004&78&21&79\\
0979&26931 (1997 CC22)&Flora&15.4&0.40$\pm$0.10&8.149$\pm$0.006&66&23&77\\
0980&27023 (1998 QE54)&Flora&14.0&0.34$\pm$0.10&8.181$\pm$0.003&62&42&58\\
0981&27243 (1999 UK24)&Vesta&14.3&0.36$\pm$0.11&3.193$\pm$0.001&57&36&64\\
0982&27296 Kathyhurd (2000 AO144)&Flora&14.7&0.17$\pm$0.13&5.312$\pm$0.002&59&88&12\\
0983&27316 (2000 BS3)&Nysa-Polana&14.9&0.48$\pm$0.10&3.852$\pm$0.001&58&6&94\\
0984&27343 Deannashea (2000 CT102)&Flora&14.9&0.35$\pm$0.14&96.516$\pm$0.475&57&40&60\\
0985&27371 (2000 ER40)&Themis&13.8&0.26$\pm$0.10&16.988$\pm$0.016&71&73&27\\
0986&27666 (1978 VU6)&Nysa-Polana&15.0&0.44$\pm$0.12&4.849$\pm$0.003&76&16&84\\
0987&27703 (1984 SA2)&Flora&14.2&0.32$\pm$0.13&9.568$\pm$0.007&61&50&50\\
0988&27725 (1990 QF4)&Vesta&13.4&0.47$\pm$0.12&41.016$\pm$0.125&86&10&90\\
0989&27727 (1990 QM7)&Vesta&14.6&0.43$\pm$0.11&14.263$\pm$0.011&62&16&84\\
0990&27753 (1991 PF5)&Flora&14.8&0.42$\pm$0.08&4.025$\pm$0.002&82&10&90\\
0991&27778 (1992 DF6)&Nysa-Polana&14.4&0.37$\pm$0.12&4.265$\pm$0.001&68&35&65\\
0992&27796 (1993 FK13)&Vesta&14.6&0.25$\pm$0.12&4.554$\pm$0.001&62&73&27\\
0993&27808 (1993 FT56)&Flora&15.0&0.29$\pm$0.10&59.337$\pm$0.284&66&59&41\\
0994&28020 (1998 BP5)&Vesta&14.8&0.37$\pm$0.15&5.723$\pm$0.005&65&38&62\\
0995&28044 (1998 FD116)&Vesta&14.1&0.37$\pm$0.12&5.992$\pm$0.006&59&33&67\\
0996&28103 Benmcpheron (1998 RK80)&Nysa-Polana&15.3&0.47$\pm$0.11&45.994$\pm$0.214&62&8&92\\
0997&28143 (1998 TK5)&Vesta&14.3&0.36$\pm$0.10&22.042$\pm$0.034&72&35&65\\
0998&28146 (1998 TC32)&Flora&14.3&0.20$\pm$0.09&11.049$\pm$0.012&59&91&9\\
0999&28147 (1998 TD32)&Flora&14.8&0.37$\pm$0.12&7.504$\pm$0.004&76&35&65\\
1000&28267 (1999 CH10)&Nysa-Polana&14.1&0.25$\pm$0.14&3.798$\pm$0.001&54&69&31\\
1001&28463 (2000 AG168)&Vesta&15.4&0.38$\pm$0.13&48.139$\pm$0.143&55&32&68\\
1002&28519 Sweetman (2000 DP15)&Flora&14.5&0.43$\pm$0.13&44.961$\pm$0.164&65&19&81\\
1003&28543 Solis-Gozar (2000 EF17)&Vesta&15.1&0.42$\pm$0.09&5.303$\pm$0.003&59&12&88\\
1004&28561 (2000 EP48)&Themis&14.1&0.29$\pm$0.13&44.647$\pm$0.213&72&59&41\\
1005&28735 (2000 GX125)&Vesta&14.2&0.43$\pm$0.11&5.189$\pm$0.001&56&15&85\\
1006&28834 (2000 JD37)&Koronis&14.0&0.27$\pm$0.12&4.342$\pm$0.002&58&66&34\\
1007&29004 (2767 P-L)&Themis&13.7&0.18$\pm$0.09&8.464$\pm$0.007&66&94&6\\
1008&29194 (1990 WJ4)&Vesta&14.4&0.46$\pm$0.11&6.021$\pm$0.002&67&10&90\\
1009&29211 (1991 RY15)&Koronis&13.3&0.36$\pm$0.11&53.751$\pm$0.210&78&33&67\\
1010&29253 (1993 DN)&Flora&14.8&0.38$\pm$0.10&47.694$\pm$0.171&59&27&73\\
1011&29282 (1993 FM39)&Vesta&15.4&0.37$\pm$0.04&13.719$\pm$0.052&71&6&94\\
1012&29328 Hanshintigers (1994 TU14)&Flora&14.6&0.43$\pm$0.09&7.437$\pm$0.005&72&9&91\\
1013&29450 Tomohiroohno (1997 QZ2)&Flora&13.7&0.54$\pm$0.10&8.980$\pm$0.006&69&2&98\\
1014&29658 Henrylin (1998 WR17)&Flora&14.8&0.42$\pm$0.07&5.046$\pm$0.003&67&6&94\\
1015&29714 (1999 AL7)&Vesta&14.9&0.34$\pm$0.15&5.957$\pm$0.003&58&45&55\\
1016&29739 (1999 BM9)&Nysa-Polana&14.9&0.38$\pm$0.10&6.633$\pm$0.003&62&26&74\\
1017&29750 Chleborad (1999 CA3)&Vesta&13.9&0.43$\pm$0.16&41.796$\pm$0.109&59&23&77\\
1018&29834 Mariacallas (1999 FE1)&Koronis&13.8&0.37$\pm$0.09&4.092$\pm$0.001&61&29&71\\
1019&29857 (1999 FS28)&Koronis&13.9&0.26$\pm$0.12&4.136$\pm$0.001&58&69&31\\
1020&29866 (1999 FR46)&Koronis&13.7&0.43$\pm$0.11&58.382$\pm$0.216&61&16&84\\
1021&30081 Zarinrahman (2000 EY108)&Flora&14.6&0.44$\pm$0.14&11.943$\pm$0.011&64&20&80\\
1022&30184 Okasinski (2000 GM95)&Vesta&15.0&0.36$\pm$0.10&47.609$\pm$0.217&54&35&65\\
1023&30214 (2000 GS125)&Vesta&14.2&0.41$\pm$0.12&7.027$\pm$0.003&62&22&78\\
1024&30249 Zamora (2000 HF14)&Vesta&14.7&0.38$\pm$0.07&9.401$\pm$0.006&60&15&85\\
1025&30329 (2000 JR23)&Vesta&14.3&0.44$\pm$0.11&28.389$\pm$0.083&80&14&86\\
1026&30380 (2000 JE76)&Flora&15.3&0.34$\pm$0.11&12.309$\pm$0.017&78&42&58\\
1027&30716 (5107 T-3)&Flora&15.4&0.33$\pm$0.10&10.140$\pm$0.016&64&47&53\\
1028&30814 (1990 QW)&Vesta&14.5&0.29$\pm$0.12&5.557$\pm$0.004&93&58&42\\
1029&30821 Chernetenko (1990 RR17)&Flora&14.4&0.38$\pm$0.09&17.603$\pm$0.027&84&24&76\\
1030&30948 (1994 PU)&Flora&15.2&0.33$\pm$0.13&46.894$\pm$0.166&79&48&52\\
1031&30967 (1994 XX4)&Vesta&14.5&0.45$\pm$0.10&4.527$\pm$0.001&76&10&90\\
1032&30982 (1995 SP5)&Themis&13.7&0.32$\pm$0.10&58.104$\pm$0.284&59&51&49\\
1033&31041 (1996 KD)&Nysa-Polana&14.6&0.17$\pm$0.10&4.076$\pm$0.001&69&92&8\\
1034&31052 (1996 RC5)&Koronis&14.1&0.45$\pm$0.11&3.566$\pm$0.001&57&12&88\\
1035&31093 (1997 CE28)&Themis&13.6&0.23$\pm$0.08&7.078$\pm$0.004&84&87&13\\
1036&31108 (1997 PW3)&Vesta&15.1&0.35$\pm$0.10&10.371$\pm$0.010&67&38&62\\
1037&31115 (1997 QF4)&Flora&14.5&0.38$\pm$0.09&48.156$\pm$0.187&62&23&77\\
1038&31271 Nallino (1998 FH16)&Themis&13.9&0.19$\pm$0.09&19.104$\pm$0.044&76&95&5\\
1039&31366 (1998 WF8)&Vesta&15.0&0.51$\pm$0.09&6.952$\pm$0.003&62&2&98\\
1040&31383 (1998 XJ94)&Flora&14.0&0.44$\pm$0.14&4.168$\pm$0.001&67&20&80\\
1041&31416 Peteworden (1999 AX24)&Nysa-Polana&15.3&0.27$\pm$0.12&2.476$\pm$0.000&55&67&33\\
1042&31449 (1999 CO9)&Vesta&14.2&0.46$\pm$0.14&7.582$\pm$0.006&67&16&84\\
1043&31474 Advaithanand (1999 CL37)&Flora&14.9&0.30$\pm$0.11&22.140$\pm$0.031&62&55&45\\
1044&31504 Jaisonjain (1999 CF73)&Vesta&15.1&0.46$\pm$0.12&94.878$\pm$0.415&58&13&87\\
1045&31643 Natashachugh (1999 GE41)&Flora&14.9&0.42$\pm$0.10&6.655$\pm$0.003&73&16&84\\
1046&31652 (1999 HS2)&Nysa-Polana&14.7&0.34$\pm$0.12&3.454$\pm$0.001&56&42&58\\
1047&31975 Johndean (2000 HA13)&Flora&14.4&0.23$\pm$0.09&5.771$\pm$0.002&68&85&15\\
1048&32215 (2000 OG16)&Themis&14.1&0.25$\pm$0.09&7.995$\pm$0.005&85&79&21\\
1049&32232 (2000 OU27)&Vesta&13.8&0.34$\pm$0.16&5.067$\pm$0.002&54&44&56\\
1050&32462 Janmitchener (2000 SU112)&Themis&14.1&0.27$\pm$0.14&30.971$\pm$0.081&59&63&37\\
1051&32734 Kryukov (1978 RM)&Themis&13.3&0.16$\pm$0.14&12.293$\pm$0.024&60&88&12\\
1052&32904 (1994 PU24)&Themis&14.1&0.27$\pm$0.11&33.906$\pm$0.093&59&68&32\\
1053&32914 (1995 AG1)&Flora&14.2&0.33$\pm$0.14&26.349$\pm$0.067&68&45&55\\
1054&33212 (1998 FG76)&Themis&13.8&0.26$\pm$0.13&13.199$\pm$0.013&65&68&32\\
1055&33364 (1999 BX5)&Vesta&15.4&0.29$\pm$0.10&13.638$\pm$0.019&60&59&41\\
1056&33395 Dylanli (1999 CU54)&Nysa-Polana&15.5&0.34$\pm$0.12&47.847$\pm$0.120&59&43&57\\
1057&33463 Bettinagregg (1999 FM32)&Vesta&14.6&0.29$\pm$0.14&6.090$\pm$0.002&57&58&42\\
1058&33476 Gilanareiss (1999 FV54)&Vesta&14.4&0.41$\pm$0.12&5.909$\pm$0.004&83&22&78\\
1059&33479 (1999 GO)&Themis&13.5&0.24$\pm$0.10&7.766$\pm$0.006&58&78&22\\
1060&33492 Christirogers (1999 GT17)&Vesta&14.4&0.44$\pm$0.10&10.291$\pm$0.014&64&12&88\\
1061&33535 Alshaikh (1999 HS9)&Nysa-Polana&15.0&0.26$\pm$0.14&5.720$\pm$0.002&70&66&34\\
1062&33599 Mckennaloop (1999 JP50)&Flora&14.5&0.41$\pm$0.10&7.947$\pm$0.004&58&16&84\\
1063&33600 Davidlu (1999 JA51)&Vesta&14.8&0.36$\pm$0.12&16.105$\pm$0.015&54&36&64\\
1064&33757 (1999 RB52)&Themis&13.7&0.29$\pm$0.07&41.067$\pm$0.171&86&65&35\\
1065&33777 (1999 RM158)&Themis&13.1&0.30$\pm$0.11&10.337$\pm$0.007&56&57&43\\
1066&33804 (1999 WL4)&Nysa-Polana&14.9&0.23$\pm$0.11&41.601$\pm$0.130&64&78&22\\
1067&34125 (2000 QZ)&Themis&14.8&0.35$\pm$0.12&41.731$\pm$0.152&62&41&59\\
1068&34242 (2000 QD100)&Flora&15.1&0.41$\pm$0.12&5.383$\pm$0.002&56&22&78\\
1069&34484 (2000 SR124)&Nysa-Polana&14.4&0.35$\pm$0.09&6.176$\pm$0.003&80&35&65\\
1070&34702 (2001 OW62)&Vesta&13.9&0.42$\pm$0.10&6.555$\pm$0.003&64&16&84\\
1071&34898 (2622 P-L)&Themis&14.0&0.31$\pm$0.10&8.457$\pm$0.004&58&53&47\\
1072&35077 (1990 OT2)&Flora&15.1&0.41$\pm$0.12&6.168$\pm$0.003&68&21&79\\
1073&35096 (1991 GV4)&Nysa-Polana&15.0&0.36$\pm$0.14&7.259$\pm$0.006&62&39&61\\
1074&35103 (1991 RZ14)&Koronis&13.2&0.35$\pm$0.10&8.457$\pm$0.004&59&37&63\\
1075&35173 (1993 TP9)&Flora&15.2&0.38$\pm$0.10&55.188$\pm$0.253&73&28&72\\
1076&35180 (1993 TC38)&Flora&15.0&0.41$\pm$0.13&38.798$\pm$0.174&77&25&75\\
1077&35229 Benckert (1995 FY20)&Vesta&14.3&0.36$\pm$0.10&5.149$\pm$0.002&73&34&66\\
1078&35400 (1997 YU2)&Nysa-Polana&15.1&0.20$\pm$0.13&13.643$\pm$0.029&64&82&18\\
1079&35695 (1999 CE57)&Flora&14.9&0.32$\pm$0.14&5.949$\pm$0.004&74&51&49\\
1080&35723 (1999 FT42)&Flora&14.3&0.45$\pm$0.08&11.055$\pm$0.009&54&6&94\\
1081&35727 (1999 GM1)&Flora&15.0&0.38$\pm$0.13&41.345$\pm$0.159&74&31&69\\
1082&35824 (1999 JF53)&Vesta&14.8&0.33$\pm$0.14&6.045$\pm$0.004&68&46&54\\
1083&35839 (1999 JV58)&Flora&14.1&0.42$\pm$0.12&7.206$\pm$0.004&58&19&81\\
1084&35871 (1999 JW70)&Vesta&15.1&0.47$\pm$0.08&4.861$\pm$0.002&86&3&97\\
1085&35880 (1999 JC76)&Vesta&14.1&0.31$\pm$0.12&52.224$\pm$0.198&79&53&47\\
1086&35954 (1999 KY15)&Flora&14.7&0.43$\pm$0.10&45.158$\pm$0.185&84&12&88\\
1087&35958 (1999 LF4)&Vesta&14.0&0.37$\pm$0.10&4.154$\pm$0.001&58&31&69\\
1088&35965 (1999 LH13)&Vesta&14.2&0.36$\pm$0.10&6.760$\pm$0.003&76&35&65\\
1089&36320 (2000 LD23)&Vesta&15.1&0.43$\pm$0.06&24.092$\pm$0.101&82&2&98\\
1090&36434 (2000 PA19)&Flora&15.7&0.44$\pm$0.07&23.963$\pm$0.068&64&5&95\\
1091&36458 (2000 QO8)&Flora&15.3&0.49$\pm$0.13&7.473$\pm$0.007&59&10&90\\
1092&36632 (2000 QB171)&Flora&15.2&0.40$\pm$0.09&6.289$\pm$0.003&77&18&82\\
1093&36696 (2000 RX16)&Vesta&14.6&0.38$\pm$0.15&5.849$\pm$0.004&65&34&66\\
1094&36698 (2000 RN17)&Vesta&15.7&0.21$\pm$0.16&19.123$\pm$0.053&82&74&26\\
1095&36712 (2000 RS33)&Vesta&14.5&0.31$\pm$0.09&5.621$\pm$0.003&67&56&44\\
1096&36757 (2000 RY71)&Vesta&14.0&0.43$\pm$0.11&5.477$\pm$0.002&85&16&84\\
1097&36925 (2000 SC212)&Vesta&14.6&0.29$\pm$0.14&43.475$\pm$0.195&86&57&43\\
1098&36935 (2000 SB227)&Vesta&14.8&0.37$\pm$0.07&4.652$\pm$0.002&69&23&77\\
1099&36978 (2000 SL323)&Nysa-Polana&14.9&0.10$\pm$0.11&7.625$\pm$0.009&66&98&2\\
1100&37503 (2288 T-2)&Themis&14.5&0.29$\pm$0.10&69.155$\pm$0.308&80&62&38\\
1101&37636 (1993 UQ4)&Nysa-Polana&14.7&0.42$\pm$0.12&45.541$\pm$0.128&71&18&82\\
1102&37727 (1996 TE39)&Vesta&15.6&0.54$\pm$0.12&6.144$\pm$0.005&73&3&97\\
1103&38305 (1999 RM96)&Themis&13.9&0.29$\pm$0.11&8.141$\pm$0.007&60&58&42\\
1104&38345 (1999 RO141)&Vesta&14.8&0.31$\pm$0.08&23.963$\pm$0.065&62&54&46\\
1105&38706 (2000 QP83)&Vesta&14.8&0.41$\pm$0.10&7.828$\pm$0.005&85&17&83\\
1106&38720 (2000 QB128)&Vesta&15.1&0.37$\pm$0.07&34.794$\pm$0.151&81&24&76\\
1107&38757 (2000 RM1)&Nysa-Polana&15.5&0.33$\pm$0.07&2.783$\pm$0.001&63&41&59\\
1108&38869 (2000 SL113)&Flora&15.2&0.33$\pm$0.10&24.139$\pm$0.055&75&46&54\\
1109&38874 (2000 SZ119)&Flora&15.9&0.27$\pm$0.11&12.398$\pm$0.016&66&68&32\\
1110&38895 (2000 SE152)&Vesta&15.4&0.44$\pm$0.11&43.140$\pm$0.136&78&14&86\\
1111&39088 (2000 VO50)&Vesta&15.0&0.33$\pm$0.10&5.375$\pm$0.001&66&47&53\\
1112&39218 (2000 YY3)&Vesta&14.5&0.31$\pm$0.12&54.493$\pm$0.225&76&54&46\\
1113&39442 (2384 T-3)&Flora&15.8&0.40$\pm$0.08&42.297$\pm$0.172&86&15&85\\
1114&39684 (1996 PD8)&Koronis&14.2&0.41$\pm$0.10&4.840$\pm$0.001&79&19&81\\
1115&39713 (1996 TE57)&Vesta&15.6&0.45$\pm$0.10&21.515$\pm$0.034&68&10&90\\
1116&39719 (1996 VF4)&Nysa-Polana&15.6&0.20$\pm$0.14&31.816$\pm$0.133&74&80&20\\
1117&39845 (1998 BT35)&Flora&14.3&0.33$\pm$0.07&4.214$\pm$0.001&68&43&57\\
1118&39874 (1998 DC35)&Flora&14.2&0.28$\pm$0.14&46.343$\pm$0.162&73&59&41\\
1119&39887 (1998 ED13)&Nysa-Polana&14.4&0.53$\pm$0.15&44.946$\pm$0.194&60&8&92\\
1120&39949 (1998 FG115)&Vesta&14.4&0.43$\pm$0.10&48.001$\pm$0.191&68&14&86\\
1121&40370 (1999 NZ28)&Vesta&15.4&0.45$\pm$0.10&7.360$\pm$0.004&53&10&90\\
1122&40379 (1999 NG41)&Nysa-Polana&14.8&0.49$\pm$0.10&96.239$\pm$0.473&76&3&97\\
1123&40408 (1999 RO2)&Vesta&15.1&0.35$\pm$0.10&9.213$\pm$0.007&68&37&63\\
1124&40409 Taichikato (1999 RS2)&Nysa-Polana&15.7&0.47$\pm$0.14&6.588$\pm$0.003&63&13&87\\
1125&40453 (1999 RX38)&Vesta&14.8&0.33$\pm$0.13&38.410$\pm$0.110&68&46&55\\
1126&40594 (1999 RW146)&Vesta&15.1&0.54$\pm$0.11&10.385$\pm$0.009&57&3&97\\
1127&41083 (1999 VO50)&Koronis&13.1&0.35$\pm$0.12&26.052$\pm$0.085&82&37&63\\
1128&41467 (2000 OG29)&Vesta&15.3&0.26$\pm$0.13&13.650$\pm$0.013&56&67&33\\
1129&41496 (2000 QB118)&Flora&15.2&0.45$\pm$0.09&10.235$\pm$0.021&68&6&94\\
1130&41530 (2000 RD9)&Nysa-Polana&14.9&0.35$\pm$0.10&48.087$\pm$0.181&55&38&62\\
1131&41546 (2000 RZ45)&Flora&15.0&0.33$\pm$0.09&8.403$\pm$0.005&56&44&56\\
1132&41547 (2000 RA46)&Vesta&15.1&0.38$\pm$0.13&3.577$\pm$0.001&59&34&66\\
1133&41561 (2000 RQ66)&Flora&14.7&0.25$\pm$0.09&48.174$\pm$0.217&54&81&19\\
1134&41712 (2000 UZ68)&Flora&15.2&0.28$\pm$0.12&8.904$\pm$0.005&56&62&38\\
1135&41749 (2000 VD27)&Nysa-Polana&15.5&0.26$\pm$0.12&48.522$\pm$0.238&57&70&30\\
1136&41802 (2000 WD24)&Vesta&15.1&0.44$\pm$0.10&6.199$\pm$0.002&77&12&88\\
1137&41807 (2000 WS33)&Vesta&16.0&0.39$\pm$0.10&5.717$\pm$0.002&57&24&76\\
1138&41860 (2000 WW95)&Flora&15.3&0.38$\pm$0.10&5.395$\pm$0.002&64&26&74\\
1139&41922 (2000 WT158)&Flora&15.5&0.28$\pm$0.08&10.615$\pm$0.008&85&69&31\\
1140&41982 (2000 YE21)&Flora&15.3&0.42$\pm$0.09&19.965$\pm$0.033&83&12&88\\
1141&42061 (2000 YE116)&Nysa-Polana&15.1&0.39$\pm$0.07&6.950$\pm$0.007&60&17&83\\
1142&42109 (2001 AX44)&Nysa-Polana&15.1&0.28$\pm$0.07&7.150$\pm$0.006&85&72&28\\
1143&42258 (2001 OZ68)&Nysa-Polana&14.5&0.44$\pm$0.11&5.133$\pm$0.002&71&12&88\\
1144&42295 Teresateng (2001 UG17)&Flora&15.1&0.36$\pm$0.08&3.247$\pm$0.001&76&30&70\\
1145&42518 (1994 AH6)&Flora&15.1&0.33$\pm$0.11&4.416$\pm$0.002&61&47&53\\
1146&42564 (1996 XF23)&Vesta&15.5&0.33$\pm$0.11&5.084$\pm$0.003&81&47&53\\
1147&42567 (1996 XF33)&Vesta&14.5&0.40$\pm$0.12&18.996$\pm$0.026&68&23&77\\
1148&42655 (1998 FU108)&Vesta&14.5&0.38$\pm$0.12&5.169$\pm$0.002&84&32&68\\
1149&42671 (1998 HQ68)&Vesta&14.7&0.37$\pm$0.09&3.656$\pm$0.001&58&26&74\\
1150&42672 (1998 HL91)&Vesta&14.6&0.37$\pm$0.12&6.189$\pm$0.003&59&33&67\\
1151&42858 (1999 RL88)&Vesta&16.0&0.28$\pm$0.10&11.195$\pm$0.015&62&65&35\\
1152&42866 (1999 RJ104)&Vesta&14.8&0.37$\pm$0.14&42.257$\pm$0.157&73&35&65\\
1153&42923 (1999 SR18)&Flora&13.9&0.41$\pm$0.10&7.141$\pm$0.002&69&19&81\\
1154&42955 (1999 TK121)&Nysa-Polana&16.0&0.40$\pm$0.09&46.747$\pm$0.199&76&16&84\\
1155&43054 (1999 VU78)&Nysa-Polana&15.3&0.39$\pm$0.10&3.028$\pm$0.001&77&22&78\\
1156&43058 (1999 VT92)&Nysa-Polana&15.1&0.09$\pm$0.11&19.213$\pm$0.045&64&98&2\\
1157&43217 (2000 AE139)&Vesta&14.8&0.43$\pm$0.10&9.397$\pm$0.009&56&14&86\\
1158&43274 (2000 ER56)&Nysa-Polana&15.0&0.53$\pm$0.10&4.719$\pm$0.002&68&2&98\\
1159&43288 (2000 FB16)&Flora&14.7&0.30$\pm$0.10&42.538$\pm$0.180&80&58&42\\
1160&43315 (2000 JB18)&Nysa-Polana&15.2&0.40$\pm$0.12&7.478$\pm$0.004&70&26&74\\
1161&43365 (2000 VA36)&Flora&15.3&0.38$\pm$0.12&6.422$\pm$0.003&73&33&67\\
1162&43388 (2000 WA61)&Vesta&15.2&0.45$\pm$0.10&5.272$\pm$0.002&67&8&92\\
1163&43454 (2000 YD102)&Vesta&15.3&0.44$\pm$0.12&15.174$\pm$0.020&77&16&84\\
1164&43456 (2000 YG117)&Flora&15.2&0.27$\pm$0.11&53.282$\pm$0.171&59&67&33\\
1165&43502 (2001 CY28)&Flora&15.3&0.46$\pm$0.14&7.919$\pm$0.004&69&17&83\\
1166&43513 (2001 DG4)&Vesta&15.3&0.39$\pm$0.10&6.184$\pm$0.004&68&23&77\\
1167&43862 (1994 EK1)&Vesta&14.4&0.39$\pm$0.10&8.255$\pm$0.004&68&24&76\\
1168&43896 (1995 UL4)&Vesta&13.9&0.40$\pm$0.11&35.960$\pm$0.095&83&24&76\\
1169&43902 (1995 VX4)&Nysa-Polana&15.8&0.24$\pm$0.12&6.625$\pm$0.006&76&73&27\\
1170&44018 (1997 WL36)&Flora&14.9&0.45$\pm$0.10&3.513$\pm$0.001&70&9&91\\
1171&44144 (1998 HG98)&Flora&15.0&0.27$\pm$0.10&3.469$\pm$0.001&70&68&32\\
1172&44147 (1998 HB103)&Vesta&14.6&0.43$\pm$0.14&43.916$\pm$0.105&62&23&77\\
1173&44603 (1999 RT12)&Flora&14.8&0.36$\pm$0.15&4.342$\pm$0.002&72&41&59\\
1174&44633 (1999 RB90)&Vesta&14.6&0.35$\pm$0.09&5.904$\pm$0.002&79&36&64\\
1175&44636 (1999 RQ103)&Vesta&15.0&0.47$\pm$0.12&7.630$\pm$0.004&55&11&89\\
1176&44665 (1999 RF174)&Nysa-Polana&15.6&0.28$\pm$0.10&9.183$\pm$0.011&67&65&35\\
1177&44676 (1999 RG187)&Flora&15.1&0.40$\pm$0.09&6.791$\pm$0.005&73&18&82\\
1178&44701 (1999 SD7)&Vesta&14.1&0.37$\pm$0.12&46.698$\pm$0.117&74&34&66\\
1179&44709 (1999 TV1)&Nysa-Polana&15.3&0.39$\pm$0.10&2.867$\pm$0.001&79&22&78\\
1180&44719 (1999 TP9)&Nysa-Polana&15.6&0.33$\pm$0.12&43.888$\pm$0.190&87&47&53\\
1181&44795 (1999 TU180)&Nysa-Polana&15.3&0.32$\pm$0.10&2.903$\pm$0.001&57&50&50\\
1182&44807 (1999 TP217)&Flora&15.5&0.30$\pm$0.10&49.180$\pm$0.220&83&56&44\\
1183&44881 (1999 UJ51)&Vesta&15.8&0.54$\pm$0.14&14.812$\pm$0.013&59&5&95\\
1184&44919 (1999 VC31)&Flora&13.7&0.41$\pm$0.09&32.973$\pm$0.062&89&17&83\\
1185&44940 (1999 VH53)&Vesta&14.3&0.31$\pm$0.12&62.957$\pm$0.248&67&51&49\\
1186&44954 (1999 VN72)&Vesta&15.1&0.41$\pm$0.09&5.697$\pm$0.002&68&16&84\\
1187&44960 (1999 VJ86)&Vesta&14.8&0.33$\pm$0.15&24.686$\pm$0.045&56&46&54\\
1188&44980 (1999 VW157)&Nysa-Polana&15.7&0.32$\pm$0.14&6.426$\pm$0.006&77&51&49\\
1189&45082 (1999 XF44)&Vesta&14.4&0.43$\pm$0.10&5.537$\pm$0.003&75&13&87\\
1190&45142 (1999 XJ102)&Nysa-Polana&15.7&0.32$\pm$0.12&6.610$\pm$0.003&85&48&52\\
1191&45185 (1999 XM157)&Flora&15.3&0.49$\pm$0.12&26.947$\pm$0.078&70&8&92\\
1192&45195 (1999 XT166)&Vesta&14.4&0.44$\pm$0.09&47.408$\pm$0.167&54&9&91\\
1193&45234 (1999 XA228)&Vesta&14.7&0.37$\pm$0.15&45.821$\pm$0.196&60&37&63\\
1194&45270 (2000 AT8)&Vesta&14.5&0.39$\pm$0.10&7.849$\pm$0.004&69&26&74\\
1195&45361 (2000 AZ102)&Vesta&15.0&0.38$\pm$0.10&5.603$\pm$0.002&80&25&75\\
1196&45413 (2000 AY147)&Vesta&14.9&0.35$\pm$0.14&6.561$\pm$0.004&74&42&58\\
1197&45783 (2000 OV16)&Nysa-Polana&14.6&0.39$\pm$0.10&23.053$\pm$0.040&74&24&76\\
1198&45801 (2000 PF28)&Vesta&14.9&0.45$\pm$0.10&4.519$\pm$0.001&65&11&89\\
1199&45815 (2000 QF67)&Vesta&15.1&0.52$\pm$0.15&18.043$\pm$0.033&64&10&90\\
1200&45869 (2000 VG34)&Flora&15.3&0.41$\pm$0.10&8.630$\pm$0.005&57&19&81\\
1201&45897 (2000 XB28)&Vesta&15.3&0.41$\pm$0.10&15.464$\pm$0.045&65&17&83\\
1202&46107 (2001 FP17)&Vesta&15.1&0.36$\pm$0.13&6.835$\pm$0.006&65&36&64\\
1203&46342 (2001 SC53)&Themis&13.9&0.19$\pm$0.09&5.454$\pm$0.003&68&93&7\\
1204&46371 (2001 VZ45)&Vesta&14.8&0.48$\pm$0.15&11.299$\pm$0.017&61&14&86\\
1205&46378 (2001 XD17)&Flora&14.8&0.28$\pm$0.11&5.749$\pm$0.003&86&63&37\\
1206&46383 (2001 XC114)&Vesta&15.1&0.34$\pm$0.09&46.216$\pm$0.187&86&41&59\\
1207&46501 (2616 T-3)&Vesta&15.0&0.37$\pm$0.12&30.375$\pm$0.066&56&34&66\\
1208&47063 (1998 XX52)&Koronis&13.5&0.36$\pm$0.10&5.463$\pm$0.002&77&35&65\\
1209&47244 (1999 VA53)&Nysa-Polana&15.4&0.49$\pm$0.12&5.696$\pm$0.002&54&7&93\\
1210&47269 (1999 VH135)&Flora&14.5&0.31$\pm$0.12&3.276$\pm$0.000&81&54&46\\
1211&47271 (1999 VY143)&Vesta&14.6&0.41$\pm$0.11&9.695$\pm$0.008&72&19&81\\
1212&47307 (1999 XR4)&Nysa-Polana&15.5&0.47$\pm$0.09&4.453$\pm$0.002&57&4&96\\
1213&47338 (1999 XG36)&Vesta&14.4&0.35$\pm$0.09&7.378$\pm$0.003&80&35&65\\
1214&47370 (1999 XL88)&Nysa-Polana&15.2&0.34$\pm$0.12&6.739$\pm$0.004&74&45&55\\
1215&47468 (1999 YS13)&Nysa-Polana&14.9&0.41$\pm$0.10&78.732$\pm$0.352&76&21&79\\
1216&47475 (2000 AR7)&Vesta&14.6&0.41$\pm$0.11&8.257$\pm$0.006&72&21&79\\
1217&47484 (2000 AC18)&Vesta&15.0&0.23$\pm$0.10&57.804$\pm$0.244&63&78&22\\
1218&47520 (2000 AO79)&Vesta&15.2&0.38$\pm$0.11&4.866$\pm$0.003&58&30&70\\
1219&47526 (2000 AM90)&Nysa-Polana&14.9&0.42$\pm$0.10&4.134$\pm$0.002&63&15&85\\
1220&47579 (2000 AW174)&Vesta&14.3&0.37$\pm$0.09&19.504$\pm$0.030&55&28&72\\
1221&47603 (2000 AV232)&Nysa-Polana&15.3&0.43$\pm$0.10&43.293$\pm$0.144&69&13&87\\
1222&47852 (2000 EQ140)&Vesta&14.8&0.29$\pm$0.12&7.073$\pm$0.004&64&60&40\\
1223&48027 (2001 DG29)&Vesta&15.6&0.49$\pm$0.10&15.921$\pm$0.040&56&4&96\\
1224&48043 (2001 DF74)&Vesta&15.2&0.44$\pm$0.15&44.089$\pm$0.210&64&21&79\\
1225&48287 (2002 GE167)&Vesta&15.5&0.37$\pm$0.09&12.708$\pm$0.021&66&29&71\\
1226&48364 (3096 T-2)&Vesta&15.0&0.45$\pm$0.10&31.770$\pm$0.111&66&10&90\\
1227&48376 (4044 T-3)&Vesta&14.5&0.33$\pm$0.13&51.661$\pm$0.197&73&46&54\\
1228&48646 (1995 UL8)&Nysa-Polana&15.3&0.35$\pm$0.09&11.382$\pm$0.013&64&36&64\\
1229&48679 (1996 AL19)&Vesta&15.3&0.35$\pm$0.11&6.628$\pm$0.003&57&37&63\\
1230&48748 (1997 GV3)&Vesta&15.0&0.35$\pm$0.10&7.022$\pm$0.003&82&36&64\\
1231&48879 (1998 HR125)&Flora&16.1&0.30$\pm$0.10&5.671$\pm$0.003&66&58&42\\
1232&48891 (1998 KM45)&Flora&15.1&0.44$\pm$0.15&9.133$\pm$0.008&78&21&79\\
1233&48902 (1998 MP31)&Flora&14.6&0.33$\pm$0.12&4.884$\pm$0.003&68&45&55\\
1234&48964 (1998 QW33)&Nysa-Polana&15.8&0.37$\pm$0.12&29.961$\pm$0.052&53&35&65\\
1235&48968 (1998 QC38)&Vesta&14.4&0.49$\pm$0.12&9.234$\pm$0.005&81&6&94\\
1236&48984 (1998 QC47)&Nysa-Polana&15.4&0.45$\pm$0.10&5.670$\pm$0.003&56&9&91\\
1237&48997 (1998 QT51)&Vesta&14.1&0.39$\pm$0.12&6.554$\pm$0.002&77&28&72\\
1238&49081 (1998 RA64)&Nysa-Polana&14.2&0.22$\pm$0.13&42.471$\pm$0.143&83&77&23\\
1239&49114 (1998 ST7)&Nysa-Polana&15.2&0.40$\pm$0.14&50.305$\pm$0.183&66&27&73\\
1240&49149 (1998 SD49)&Nysa-Polana&15.8&0.14$\pm$0.13&22.966$\pm$0.035&62&92&8\\
1241&49255 (1998 TJ29)&Nysa-Polana&15.9&0.39$\pm$0.13&52.820$\pm$0.243&68&28&72\\
1242&49388 (1998 XR20)&Koronis&14.3&0.37$\pm$0.11&48.122$\pm$0.225&64&33&67\\
1243&49477 (1999 BA8)&Nysa-Polana&15.0&0.35$\pm$0.10&26.266$\pm$0.086&76&39&61\\
1244&49754 (1999 VL172)&Vesta&15.2&0.44$\pm$0.12&6.265$\pm$0.003&56&17&83\\
1245&49853 (1999 XG96)&Vesta&14.8&0.33$\pm$0.11&5.818$\pm$0.003&77&46&54\\
1246&49871 (1999 XY118)&Flora&14.2&0.38$\pm$0.12&5.592$\pm$0.002&67&29&71\\
1247&49948 (1999 XF205)&Vesta&14.9&0.46$\pm$0.12&4.933$\pm$0.002&76&12&88\\
1248&49953 (1999 XL215)&Flora&14.4&0.38$\pm$0.08&2.996$\pm$0.001&62&23&77\\
1249&50013 (2000 AE31)&Nysa-Polana&15.1&0.45$\pm$0.10&4.093$\pm$0.001&57&11&89\\
1250&50025 (2000 AR41)&Vesta&15.2&0.19$\pm$0.14&11.007$\pm$0.011&59&83&17\\
1251&50121 (2000 AS122)&Vesta&15.5&0.35$\pm$0.10&24.528$\pm$0.038&65&38&62\\
1252&50257 (2000 BQ26)&Nysa-Polana&15.7&0.43$\pm$0.10&5.116$\pm$0.002&70&12&88\\
1253&50648 (2000 EL89)&Koronis&14.5&0.32$\pm$0.12&48.469$\pm$0.165&59&50&50\\
1254&50745 (2000 ET165)&Koronis&14.1&0.37$\pm$0.12&3.699$\pm$0.001&76&35&65\\
1255&50915 (2000 GG56)&Koronis&13.8&0.39$\pm$0.10&3.687$\pm$0.001&70&27&73\\
1256&51431 Jayardee (2001 FH9)&Nysa-Polana&15.4&0.29$\pm$0.14&6.470$\pm$0.005&68&59&41\\
1257&51543 (2001 FJ150)&Flora&15.5&0.28$\pm$0.09&46.295$\pm$0.199&60&64&36\\
1258&51847 (2001 OV88)&Koronis&14.1&0.24$\pm$0.12&7.315$\pm$0.004&69&75&25\\
1259&52866 (1998 ST23)&Vesta&15.3&0.27$\pm$0.10&20.088$\pm$0.045&72&67&33\\
1260&53020 (1998 VH33)&Nysa-Polana&15.5&0.39$\pm$0.14&4.287$\pm$0.002&75&31&69\\
1261&53033 (1998 WN9)&Vesta&15.4&0.40$\pm$0.09&4.332$\pm$0.002&62&16&84\\
1262&53067 (1998 XY45)&Vesta&13.9&0.46$\pm$0.11&4.364$\pm$0.001&69&9&91\\
1263&53169 (1999 CA18)&Vesta&14.7&0.57$\pm$0.14&24.023$\pm$0.050&58&4&96\\
1264&53172 (1999 CQ21)&Vesta&14.2&0.58$\pm$0.11&50.324$\pm$0.180&60&1&99\\
1265&53214 (1999 CZ82)&Vesta&15.2&0.49$\pm$0.11&8.102$\pm$0.006&62&6&94\\
1266&53515 (2000 AT136)&Vesta&14.9&0.43$\pm$0.14&7.324$\pm$0.003&78&20&80\\
1267&53632 (2000 CP123)&Vesta&15.6&0.45$\pm$0.14&9.060$\pm$0.005&60&16&84\\
1268&53785 (2000 EL97)&Vesta&14.9&0.50$\pm$0.14&17.186$\pm$0.013&65&10&90\\
1269&53798 (2000 ER112)&Vesta&14.8&0.34$\pm$0.07&51.721$\pm$0.246&60&39&61\\
1270&53907 (2000 GL1)&Vesta&14.8&0.32$\pm$0.15&24.001$\pm$0.059&61&49&51\\
1271&54157 (2000 HG48)&Nysa-Polana&15.1&0.43$\pm$0.12&13.573$\pm$0.017&66&20&80\\
1272&54169 (2000 HF57)&Vesta&15.3&0.18$\pm$0.14&17.834$\pm$0.024&63&83&17\\
1273&54349 (2000 KX29)&Themis&13.7&0.27$\pm$0.09&3.595$\pm$0.002&57&71&29\\
1274&54705 (2001 GW3)&Flora&15.2&0.50$\pm$0.11&23.852$\pm$0.070&67&6&94\\
1275&55031 (2001 QJ47)&Nysa-Polana&15.5&0.36$\pm$0.12&4.105$\pm$0.001&69&37&63\\
1276&55075 (2001 QP96)&Vesta&15.0&0.33$\pm$0.12&18.435$\pm$0.040&71&48&52\\
1277&55438 (2001 TJ78)&Flora&15.1&0.49$\pm$0.14&20.344$\pm$0.057&71&12&88\\
1278&55631 (2002 TX281)&Vesta&15.0&0.37$\pm$0.15&5.309$\pm$0.002&70&38&62\\
1279&56120 (1999 CL19)&Vesta&15.2&0.39$\pm$0.15&4.527$\pm$0.002&63&31&69\\
1280&56370 (2000 EV7)&Vesta&15.0&0.43$\pm$0.14&6.835$\pm$0.003&74&21&79\\
1281&56379 (2000 EU42)&Flora&15.5&0.31$\pm$0.10&7.311$\pm$0.005&83&54&46\\
1282&56390 (2000 EH91)&Flora&15.2&0.44$\pm$0.12&6.751$\pm$0.004&66&16&84\\
1283&56481 (2000 GW114)&Flora&14.6&0.28$\pm$0.10&23.839$\pm$0.093&70&66&34\\
1284&56530 (2000 HK45)&Flora&15.3&0.42$\pm$0.12&48.174$\pm$0.172&56&20&80\\
1285&56943 (2000 RF76)&Themis&14.1&0.25$\pm$0.14&6.825$\pm$0.004&66&69&31\\
1286&57211 (2001 QL60)&Flora&15.4&0.36$\pm$0.05&31.688$\pm$0.108&69&17&83\\
1287&57434 (2001 SH46)&Nysa-Polana&15.2&0.49$\pm$0.12&51.981$\pm$0.133&57&9&91\\
1288&58060 (2751 P-L)&Themis&14.4&0.31$\pm$0.12&12.016$\pm$0.029&72&52&48\\
1289&58191 Dolomiten (1991 YN1)&Vesta&15.2&0.32$\pm$0.07&47.830$\pm$0.201&59&49&51\\
1290&58222 (1993 FA18)&Flora&15.3&0.37$\pm$0.10&6.929$\pm$0.004&83&30&70\\
1291&58449 (1996 HC26)&Nysa-Polana&15.2&0.43$\pm$0.10&4.983$\pm$0.002&78&12&88\\
1292&58572 Romanella (1997 RV6)&Vesta&15.2&0.28$\pm$0.16&6.024$\pm$0.007&76&59&41\\
1293&58589 (1997 SF25)&Vesta&14.8&0.62$\pm$0.15&47.274$\pm$0.220&67&2&98\\
1294&58595 Joepollock (1997 TX9)&Flora&15.6&0.28$\pm$0.13&2.699$\pm$0.001&59&60&40\\
1295&59083 (1998 VZ25)&Nysa-Polana&15.3&0.39$\pm$0.12&33.341$\pm$0.101&56&30&70\\
1296&59285 (1999 CP50)&Flora&14.5&0.50$\pm$0.10&3.933$\pm$0.001&71&3&97\\
1297&59298 (1999 CQ66)&Vesta&15.0&0.45$\pm$0.09&4.180$\pm$0.003&59&6&94\\
1298&60281 (1999 XF95)&Nysa-Polana&15.9&0.40$\pm$0.10&4.783$\pm$0.002&82&22&78\\
1299&60679 (2000 GE24)&Koronis&14.7&0.37$\pm$0.10&5.538$\pm$0.003&72&30&70\\
1300&60891 (2000 JL18)&Flora&15.8&0.46$\pm$0.11&5.670$\pm$0.002&65&9&91\\
1301&60935 (2000 JN51)&Flora&15.6&0.42$\pm$0.12&6.222$\pm$0.004&75&21&79\\
1302&61014 (2000 KV41)&Nysa-Polana&16.0&0.53$\pm$0.15&47.643$\pm$0.221&55&8&92\\
1303&61091 (2000 LU27)&Nysa-Polana&15.1&0.33$\pm$0.14&13.698$\pm$0.029&67&46&54\\
1304&61145 (2000 NX8)&Flora&14.8&0.44$\pm$0.12&8.350$\pm$0.004&56&15&85\\
1305&61282 (2000 OE36)&Vesta&15.3&0.35$\pm$0.09&5.210$\pm$0.006&76&35&65\\
1306&61389 (2000 QD3)&Vesta&15.7&0.39$\pm$0.07&23.831$\pm$0.061&66&18&82\\
1307&61433 (2000 QY18)&Nysa-Polana&15.9&0.35$\pm$0.10&5.042$\pm$0.003&66&37&63\\
1308&61778 (2000 QA174)&Flora&15.9&0.25$\pm$0.14&44.871$\pm$0.141&60&69&31\\
1309&61818 (2000 QW190)&Flora&15.8&0.36$\pm$0.10&13.588$\pm$0.018&76&37&63\\
1310&61931 (2000 RS5)&Nysa-Polana&15.4&0.41$\pm$0.07&5.754$\pm$0.002&85&10&90\\
1311&62361 (2000 SX148)&Nysa-Polana&15.3&0.36$\pm$0.14&31.252$\pm$0.081&70&39&61\\
1312&63012 (2000 WU37)&Vesta&15.6&0.35$\pm$0.11&5.217$\pm$0.002&66&39&61\\
1313&63013 (2000 WO38)&Vesta&15.3&0.52$\pm$0.11&11.968$\pm$0.029&69&4&96\\
1314&63209 (2001 AP11)&Vesta&15.7&0.43$\pm$0.11&4.333$\pm$0.001&60&16&84\\
1315&63244 (2001 BO28)&Nysa-Polana&15.5&0.36$\pm$0.08&24.595$\pm$0.097&87&32&68\\
1316&63730 (2001 QB239)&Nysa-Polana&14.9&0.33$\pm$0.12&4.322$\pm$0.001&66&45&55\\
1317&63958 (2001 SV67)&Flora&15.7&0.29$\pm$0.09&5.428$\pm$0.004&59&61&39\\
1318&64210 (2001 TC104)&Vesta&15.7&0.45$\pm$0.12&4.452$\pm$0.002&62&14&86\\
1319&64492 (2001 VE62)&Flora&15.6&0.17$\pm$0.14&46.812$\pm$0.170&69&87&13\\
1320&64599 (2001 XD19)&Vesta&14.9&0.37$\pm$0.10&9.893$\pm$0.011&86&29&71\\
1321&64979 (2002 AZ22)&Vesta&15.2&0.27$\pm$0.14&15.927$\pm$0.027&71&64&36\\
1322&65177 (2002 CW219)&Koronis&14.5&0.28$\pm$0.13&4.462$\pm$0.002&59&62&38\\
1323&65270 (2002 GC38)&Flora&15.8&0.29$\pm$0.09&9.138$\pm$0.007&85&64&36\\
1324&65678 (1989 SU2)&Nysa-Polana&16.2&0.32$\pm$0.10&5.808$\pm$0.002&77&51&49\\
1325&65744 (1993 TR23)&Vesta&14.6&0.22$\pm$0.12&51.921$\pm$0.158&67&78&22\\
1326&65765 (1994 UR1)&Nysa-Polana&15.0&0.43$\pm$0.14&10.260$\pm$0.009&64&20&80\\
1327&65916 (1998 FJ36)&Vesta&15.2&0.41$\pm$0.11&23.971$\pm$0.080&76&20&80\\
1328&65934 (1998 FE65)&Flora&14.5&0.38$\pm$0.09&48.122$\pm$0.192&53&27&73\\
1329&66284 (1999 JU15)&Flora&13.8&0.54$\pm$0.09&32.321$\pm$0.058&84&1&99\\
1330&66324 (1999 JC55)&Flora&15.3&0.51$\pm$0.15&11.133$\pm$0.013&64&10&90\\
1331&66351 (1999 JU77)&Vesta&15.4&0.32$\pm$0.10&5.444$\pm$0.003&70&49&51\\
1332&66589 (1999 RE168)&Nysa-Polana&15.6&0.28$\pm$0.10&5.539$\pm$0.004&71&64&36\\
1333&67441 (2000 QU139)&Vesta&15.6&0.40$\pm$0.12&5.043$\pm$0.003&79&24&76\\
1334&67447 (2000 QJ151)&Flora&14.8&0.29$\pm$0.14&54.142$\pm$0.258&84&58&42\\
1335&67564 (2000 SS87)&Vesta&15.3&0.42$\pm$0.12&7.754$\pm$0.004&83&21&79\\
1336&67580 (2000 SN117)&Flora&16.2&0.35$\pm$0.10&10.628$\pm$0.010&58&39&61\\
1337&67600 (2000 ST146)&Flora&15.4&0.28$\pm$0.09&3.985$\pm$0.002&73&64&36\\
1338&67605 (2000 SE149)&Flora&15.1&0.44$\pm$0.10&6.052$\pm$0.003&75&12&88\\
1339&67722 (2000 UE15)&Flora&16.1&0.29$\pm$0.14&7.684$\pm$0.005&59&57&43\\
1340&67803 (2000 VX7)&Nysa-Polana&15.0&0.39$\pm$0.07&20.218$\pm$0.034&73&16&84\\
1341&67814 (2000 VL26)&Vesta&15.6&0.36$\pm$0.12&17.735$\pm$0.032&72&36&64\\
1342&67816 (2000 VZ28)&Vesta&15.5&0.47$\pm$0.09&4.024$\pm$0.002&81&3&97\\
1343&67909 (2000 WJ98)&Vesta&14.5&0.48$\pm$0.10&18.931$\pm$0.024&66&6&94\\
1344&67995 (2000 XU25)&Vesta&15.5&0.38$\pm$0.08&9.489$\pm$0.016&80&22&78\\
1345&68996 (2002 TN135)&Vesta&15.5&0.39$\pm$0.12&17.545$\pm$0.026&62&26&74\\
1346&69267 (1988 RO6)&Vesta&14.3&0.34$\pm$0.10&7.446$\pm$0.004&77&40&60\\
1347&69596 (1998 FT14)&Vesta&15.0&0.41$\pm$0.12&7.023$\pm$0.003&64&21&79\\
1348&69643 (1998 FY77)&Flora&15.4&0.26$\pm$0.09&6.477$\pm$0.003&81&74&26\\
1349&69690 (1998 HL30)&Flora&15.1&0.43$\pm$0.14&6.081$\pm$0.004&66&21&79\\
1350&69823 (1998 RQ68)&Koronis&14.6&0.27$\pm$0.14&4.338$\pm$0.002&67&63&37\\
1351&70072 (1999 JO52)&Vesta&15.8&0.35$\pm$0.10&5.213$\pm$0.002&53&37&63\\
1352&70085 (1999 JD68)&Vesta&15.4&0.42$\pm$0.12&4.483$\pm$0.002&61&20&80\\
1353&70148 (1999 NT26)&Nysa-Polana&16.2&0.21$\pm$0.14&49.162$\pm$0.206&70&76&24\\
1354&70152 (1999 NX33)&Vesta&15.3&0.41$\pm$0.12&6.138$\pm$0.002&57&22&78\\
1355&70175 (1999 PU4)&Flora&15.3&0.45$\pm$0.08&5.133$\pm$0.003&71&5&95\\
1356&70203 (1999 RE25)&Nysa-Polana&14.9&0.27$\pm$0.12&23.916$\pm$0.076&62&64&36\\
1357&70329 (1999 RY163)&Nysa-Polana&15.5&0.38$\pm$0.10&5.233$\pm$0.003&78&27&73\\
1358&70333 (1999 RA168)&Flora&14.6&0.39$\pm$0.10&9.440$\pm$0.009&75&25&75\\
1359&70414 (1999 SF6)&Vesta&15.1&0.38$\pm$0.12&4.311$\pm$0.001&57&31&69\\
1360&70416 (1999 ST11)&Vesta&14.8&0.41$\pm$0.10&27.589$\pm$0.076&56&19&81\\
1361&70512 (1999 TM103)&Vesta&15.0&0.35$\pm$0.10&4.282$\pm$0.002&78&39&61\\
1362&70938 (1999 WZ3)&Koronis&14.0&0.23$\pm$0.12&7.188$\pm$0.009&78&76&24\\
1363&71314 (2000 AW76)&Koronis&14.3&0.32$\pm$0.10&6.409$\pm$0.005&70&51&49\\
1364&71569 (2000 DG40)&Nysa-Polana&16.2&0.41$\pm$0.10&2.592$\pm$0.001&62&16&84\\
1365&71626 (2000 ER66)&Koronis&14.0&0.35$\pm$0.13&44.856$\pm$0.135&61&41&59\\
1366&71868 (2000 VX30)&Flora&14.9&0.46$\pm$0.14&24.980$\pm$0.046&81&15&85\\
1367&71897 (2000 WQ14)&Flora&15.3&0.52$\pm$0.10&7.004$\pm$0.004&72&2&98\\
1368&71928 (2000 WB61)&Flora&15.2&0.36$\pm$0.10&4.342$\pm$0.002&64&34&66\\
1369&71946 (2000 WS87)&Vesta&16.0&0.32$\pm$0.14&39.495$\pm$0.129&61&51&49\\
1370&71950 (2000 WN98)&Vesta&15.1&0.28$\pm$0.11&66.548$\pm$0.263&64&66&34\\
1371&72005 (2000 XV6)&Vesta&15.5&0.38$\pm$0.12&5.724$\pm$0.002&59&30&70\\
1372&72127 (2000 YS71)&Vesta&15.6&0.32$\pm$0.09&5.696$\pm$0.002&79&48&52\\
1373&72423 (2001 CS38)&Vesta&15.1&0.36$\pm$0.11&6.869$\pm$0.005&63&36&64\\
1374&72719 (2001 FT90)&Koronis&14.7&0.51$\pm$0.14&31.891$\pm$0.118&80&8&92\\
1375&73135 (2002 GG75)&Nysa-Polana&15.9&0.39$\pm$0.07&15.714$\pm$0.027&81&18&82\\
1376&73136 (2002 GX75)&Vesta&15.9&0.38$\pm$0.10&5.738$\pm$0.003&74&27&73\\
1377&73213 (2002 JN22)&Vesta&15.3&0.44$\pm$0.10&7.229$\pm$0.004&69&11&89\\
1378&73215 (2002 JS22)&Flora&15.8&0.49$\pm$0.14&50.475$\pm$0.233&63&11&89\\
1379&73462 (2002 NA53)&Koronis&14.9&0.28$\pm$0.12&13.659$\pm$0.041&84&63&37\\
1380&74005 (1998 FH70)&Nysa-Polana&15.9&0.36$\pm$0.10&9.161$\pm$0.012&62&34&66\\
1381&74108 (1998 QP37)&Flora&14.7&0.41$\pm$0.14&8.720$\pm$0.007&66&25&75\\
1382&74698 (1999 RZ142)&Flora&15.7&0.40$\pm$0.12&5.247$\pm$0.003&71&26&74\\
1383&74856 (1999 TN88)&Nysa-Polana&16.2&0.36$\pm$0.12&6.402$\pm$0.004&81&37&63\\
1384&74999 (1999 TM278)&Vesta&15.0&0.35$\pm$0.13&5.934$\pm$0.004&63&40&60\\
1385&75016 (1999 UC5)&Nysa-Polana&15.5&0.46$\pm$0.07&18.468$\pm$0.055&58&1&99\\
1386&75043 (1999 UE39)&Vesta&15.1&0.41$\pm$0.15&65.032$\pm$0.292&86&26&74\\
1387&75047 (1999 UD44)&Flora&15.5&0.33$\pm$0.15&6.062$\pm$0.003&84&47&53\\
1388&75083 (1999 VV26)&Nysa-Polana&15.3&0.45$\pm$0.09&5.431$\pm$0.003&73&6&94\\
1389&75112 (1999 VN56)&Vesta&15.1&0.33$\pm$0.10&4.651$\pm$0.002&71&47&53\\
1390&75192 (1999 VG171)&Nysa-Polana&15.9&0.19$\pm$0.14&44.440$\pm$0.185&73&83&17\\
1391&75216 (1999 VV213)&Nysa-Polana&15.8&0.39$\pm$0.12&12.271$\pm$0.018&64&29&71\\
1392&75223 Wupatki (1999 WP1)&Nysa-Polana&14.8&0.39$\pm$0.10&6.604$\pm$0.003&83&23&77\\
1393&75260 (1999 XO10)&Vesta&15.2&0.44$\pm$0.10&9.354$\pm$0.008&65&11&89\\
1394&75478 (1999 XG167)&Flora&15.1&0.36$\pm$0.10&32.082$\pm$0.079&56&33&67\\
1395&75543 (1999 XY241)&Vesta&15.5&0.36$\pm$0.12&54.273$\pm$0.212&56&38&62\\
1396&75617 (2000 AA41)&Vesta&14.1&0.38$\pm$0.07&6.692$\pm$0.004&74&20&80\\
1397&76234 (2000 EQ79)&Koronis&14.8&0.38$\pm$0.13&8.817$\pm$0.008&64&31&69\\
1398&77086 (2001 DB36)&Flora&15.8&0.40$\pm$0.11&7.002$\pm$0.003&73&22&78\\
1399&77136 Mendillo (2001 DP106)&Vesta&15.9&0.31$\pm$0.12&48.947$\pm$0.209&59&52&48\\
1400&77292 (2001 FN71)&Flora&15.7&0.38$\pm$0.12&4.197$\pm$0.002&66&30&70\\
1401&77341 (2001 FO101)&Vesta&15.5&0.44$\pm$0.14&4.690$\pm$0.002&56&18&82\\
1402&77964 (2002 JT1)&Flora&15.9&0.43$\pm$0.10&8.937$\pm$0.006&59&14&86\\
1403&77994 (2002 JY39)&Vesta&16.0&0.47$\pm$0.12&48.505$\pm$0.236&66&9&91\\
1404&78001 (2002 JP49)&Vesta&15.7&0.36$\pm$0.14&40.779$\pm$0.102&76&39&61\\
1405&78282 (2002 PF40)&Koronis&15.1&0.37$\pm$0.10&7.265$\pm$0.006&70&29&71\\
1406&79027 (1337 T-2)&Themis&14.5&0.26$\pm$0.08&8.461$\pm$0.008&76&79&21\\
1407&79122 (1990 RV7)&Nysa-Polana&15.1&0.48$\pm$0.12&5.035$\pm$0.002&67&9&91\\
1408&79139 (1991 SP)&Flora&15.6&0.30$\pm$0.14&5.450$\pm$0.003&65&54&46\\
1409&79283 (1995 SN42)&Nysa-Polana&16.3&0.43$\pm$0.14&11.086$\pm$0.008&64&21&79\\
1410&79305 (1995 XK)&Flora&15.4&0.48$\pm$0.09&7.085$\pm$0.002&81&4&96\\
1411&79362 (1997 EO2)&Flora&15.0&0.35$\pm$0.12&13.358$\pm$0.017&60&39&61\\
1412&79559 (1998 QQ51)&Vesta&14.7&0.41$\pm$0.09&63.194$\pm$0.238&71&15&85\\
1413&79714 (1998 SY106)&Vesta&15.0&0.31$\pm$0.11&51.820$\pm$0.203&58&52&48\\
1414&79899 (1999 BF6)&Koronis&14.4&0.36$\pm$0.10&4.214$\pm$0.002&66&33&67\\
1415&80401 (1999 XO179)&Vesta&15.1&0.50$\pm$0.09&37.750$\pm$0.093&69&2&98\\
1416&80539 (2000 AT79)&Nysa-Polana&15.8&0.52$\pm$0.14&18.921$\pm$0.060&59&6&94\\
1417&80816 (2000 CR122)&Flora&15.2&0.39$\pm$0.10&5.280$\pm$0.002&85&26&74\\
1418&80998 (2000 EJ29)&Flora&15.8&0.16$\pm$0.12&15.957$\pm$0.025&61&91&9\\
1419&81015 (2000 EF38)&Nysa-Polana&15.9&0.23$\pm$0.10&23.780$\pm$0.081&64&79&21\\
1420&81103 (2000 ES112)&Vesta&14.3&0.41$\pm$0.14&48.312$\pm$0.238&86&28&72\\
1421&81645 (2000 HY81)&Koronis&14.8&0.39$\pm$0.10&4.098$\pm$0.002&67&24&76\\
1422&82248 (2001 KM1)&Flora&14.8&0.35$\pm$0.07&3.890$\pm$0.001&81&36&64\\
1423&82753 (2001 QO7)&Koronis&14.5&0.26$\pm$0.14&3.640$\pm$0.001&62&67&33\\
1424&83201 (2001 RA7)&Themis&14.2&0.34$\pm$0.10&7.061$\pm$0.007&63&41&59\\
1425&83656 (2001 TP12)&Themis&14.8&0.28$\pm$0.10&30.347$\pm$0.097&64&65&35\\
1426&84084 (2002 QT21)&Nysa-Polana&16.5&0.47$\pm$0.12&15.970$\pm$0.010&80&9&91\\
1427&84303 (2002 TX39)&Vesta&15.6&0.42$\pm$0.15&6.962$\pm$0.004&60&25&75\\
1428&84668 (2002 VS82)&Vesta&15.1&0.41$\pm$0.09&6.679$\pm$0.003&58&13&87\\
1429&85520 (1997 WO2)&Flora&15.2&0.39$\pm$0.07&4.950$\pm$0.003&60&15&85\\
1430&85609 (1998 HZ8)&Flora&16.2&0.48$\pm$0.10&11.131$\pm$0.012&76&5&95\\
1431&85747 (1998 SL132)&Flora&16.0&0.52$\pm$0.14&16.792$\pm$0.021&76&9&91\\
1432&86469 (2000 CV70)&Flora&15.5&0.40$\pm$0.10&8.007$\pm$0.005&59&21&79\\
1433&86915 (2000 HV51)&Vesta&16.1&0.40$\pm$0.10&42.283$\pm$0.152&75&23&77\\
1434&86948 (2000 HK86)&Flora&15.8&0.36$\pm$0.14&48.243$\pm$0.206&56&40&60\\
1435&87013 (2000 JP57)&Vesta&15.4&0.41$\pm$0.11&4.886$\pm$0.002&58&20&80\\
1436&87046 (2000 KT12)&Vesta&16.0&0.42$\pm$0.08&8.698$\pm$0.008&80&11&89\\
1437&88286 (2001 MM24)&Flora&15.7&0.40$\pm$0.10&6.144$\pm$0.003&86&21&79\\
1438&88326 (2001 OA52)&Vesta&15.7&0.39$\pm$0.14&11.145$\pm$0.010&68&30&70\\
1439&88439 (2001 QA74)&Flora&16.1&0.38$\pm$0.10&23.831$\pm$0.049&67&26&74\\
1440&88748 (2001 SD54)&Flora&16.7&0.34$\pm$0.15&20.273$\pm$0.054&59&44&56\\
1441&88905 (2001 TN1)&Vesta&15.9&0.29$\pm$0.09&6.394$\pm$0.008&68&64&36\\
1442&89302 (2001 VR31)&Vesta&15.7&0.47$\pm$0.14&8.690$\pm$0.006&57&14&86\\
1443&89344 (2001 VY63)&Vesta&16.3&0.49$\pm$0.12&14.391$\pm$0.011&66&6&94\\
1444&89475 (2001 XH24)&Flora&15.2&0.53$\pm$0.14&16.202$\pm$0.030&66&7&93\\
1445&89487 (2001 XU31)&Flora&15.4&0.50$\pm$0.12&13.988$\pm$0.020&72&6&94\\
1446&89988 (2002 TJ49)&Koronis&15.3&0.43$\pm$0.13&32.166$\pm$0.128&60&20&80\\
1447&91256 (1999 CX80)&Flora&14.6&0.42$\pm$0.10&2.874$\pm$0.001&67&14&86\\
1448&91514 (1999 RJ166)&Koronis&14.8&0.52$\pm$0.12&6.293$\pm$0.003&62&5&95\\
1449&91698 (1999 TK138)&Koronis&14.7&0.51$\pm$0.12&3.741$\pm$0.002&62&6&94\\
1450&92478 (2000 LA8)&Flora&15.3&0.47$\pm$0.14&6.479$\pm$0.004&90&14&86\\
1451&92493 (2000 MX4)&Nysa-Polana&15.1&0.51$\pm$0.14&57.754$\pm$0.211&70&8&92\\
1452&92502 (2000 NP15)&Vesta&15.3&0.39$\pm$0.10&5.728$\pm$0.002&55&22&78\\
1453&92536 (2000 OE16)&Nysa-Polana&15.5&0.37$\pm$0.09&5.064$\pm$0.002&67&27&73\\
1454&92597 (2000 PE19)&Flora&15.3&0.32$\pm$0.12&10.008$\pm$0.011&67&51&49\\
1455&92642 (2000 QQ23)&Vesta&15.5&0.49$\pm$0.12&6.383$\pm$0.002&61&8&92\\
1456&94779 (2001 XC116)&Flora&15.7&0.46$\pm$0.10&7.236$\pm$0.008&65&9&91\\
1457&94932 (2001 YJ73)&Vesta&15.6&0.42$\pm$0.15&17.188$\pm$0.021&56&26&74\\
1458&96302 (1996 TL39)&Nysa-Polana&15.7&0.30$\pm$0.12&6.434$\pm$0.004&72&57&43\\
1459&96800 (1999 RY127)&Flora&16.1&0.25$\pm$0.14&5.031$\pm$0.002&78&69&31\\
1460&97809 (2000 OH30)&Flora&16.3&0.17$\pm$0.15&43.631$\pm$0.148&63&85&15\\
1461&97812 (2000 OH46)&Nysa-Polana&16.1&0.47$\pm$0.04&6.960$\pm$0.006&58&0&100\\
1462&97826 (2000 OB59)&Vesta&15.8&0.18$\pm$0.15&28.847$\pm$0.096&81&83&17\\
1463&97842 (2000 PS22)&Flora&15.3&0.39$\pm$0.12&50.685$\pm$0.160&80&26&74\\
1464&97872 (2000 QG35)&Flora&15.0&0.30$\pm$0.12&15.286$\pm$0.016&70&56&44\\
1465&97915 (2000 QX90)&Flora&15.9&0.38$\pm$0.12&7.389$\pm$0.005&58&31&69\\
1466&97970 (2000 QO150)&Flora&15.7&0.41$\pm$0.13&19.042$\pm$0.028&67&26&74\\
1467&97995 (2000 QX187)&Nysa-Polana&15.9&0.40$\pm$0.11&42.946$\pm$0.161&70&23&77\\
1468&98086 (2000 RW70)&Vesta&15.0&0.38$\pm$0.08&13.967$\pm$0.027&71&22&78\\
1469&98120 (2000 SK5)&Vesta&15.8&0.37$\pm$0.16&5.309$\pm$0.003&77&38&62\\
1470&98136 (2000 SP40)&Flora&16.2&0.41$\pm$0.14&8.127$\pm$0.005&72&26&74\\
1471&98234 (2000 SA152)&Flora&15.5&0.36$\pm$0.10&12.176$\pm$0.016&57&34&66\\
1472&98258 (2000 SG182)&Flora&15.7&0.42$\pm$0.10&5.693$\pm$0.003&57&17&83\\
1473&98381 (2000 TP37)&Flora&15.6&0.44$\pm$0.13&5.215$\pm$0.003&61&17&83\\
1474&98485 (2000 US105)&Vesta&15.6&0.38$\pm$0.12&15.897$\pm$0.024&70&32&68\\
1475&99333 (2001 VJ81)&Flora&15.7&0.38$\pm$0.10&32.407$\pm$0.057&69&29&71\\
1476&99362 (2001 XN197)&Flora&15.5&0.37$\pm$0.13&10.066$\pm$0.013&66&34&66\\
1477&99448 (2002 CF30)&Flora&16.0&0.29$\pm$0.12&4.420$\pm$0.002&63&60&40\\
1478&99805 (2002 LY16)&Nysa-Polana&16.1&0.12$\pm$0.14&6.750$\pm$0.006&59&94&6\\
1479&100854 (1998 HU35)&Nysa-Polana&15.9&0.49$\pm$0.10&12.972$\pm$0.013&66&5&95\\
1480&100972 (1998 QP22)&Nysa-Polana&15.8&0.44$\pm$0.10&2.978$\pm$0.001&58&12&88\\
1481&101524 (1998 XK65)&Nysa-Polana&15.6&0.35$\pm$0.10&7.061$\pm$0.005&64&39&61\\
1482&101667 (1999 CX94)&Vesta&14.9&0.51$\pm$0.13&6.689$\pm$0.003&65&7&93\\
1483&101887 (1999 NG42)&Nysa-Polana&16.1&0.24$\pm$0.12&23.285$\pm$0.039&62&75&25\\
1484&102140 (1999 RS184)&Flora&15.6&0.40$\pm$0.12&30.143$\pm$0.077&80&25&75\\
1485&102381 (1999 TU151)&Vesta&15.7&0.32$\pm$0.12&5.131$\pm$0.003&57&49&51\\
1486&102556 (1999 UW23)&Vesta&15.6&0.36$\pm$0.12&50.858$\pm$0.168&64&38&62\\
1487&102633 (1999 VY33)&Nysa-Polana&15.8&0.38$\pm$0.13&5.289$\pm$0.002&61&31&69\\
1488&102994 (1999 XG92)&Nysa-Polana&15.7&0.38$\pm$0.12&22.343$\pm$0.051&60&30&70\\
1489&103799 (2000 DN13)&Nysa-Polana&16.5&0.50$\pm$0.12&19.552$\pm$0.050&57&8&92\\
1490&105023 (2000 KD30)&Themis&14.7&0.12$\pm$0.10&16.014$\pm$0.034&56&98&2\\
1491&105815 (2000 SB141)&Vesta&15.8&0.45$\pm$0.12&4.448$\pm$0.003&58&14&86\\
1492&106074 (2000 SO339)&Vesta&15.4&0.35$\pm$0.12&4.858$\pm$0.003&61&40&60\\
1493&106329 (2000 UL104)&Flora&15.3&0.36$\pm$0.10&6.449$\pm$0.004&56&35&65\\
1494&106332 (2000 UO106)&Flora&16.4&0.27$\pm$0.10&54.627$\pm$0.237&78&66&34\\
1495&106402 (2000 VD28)&Flora&16.3&0.43$\pm$0.14&10.453$\pm$0.011&70&21&79\\
1496&106510 (2000 WN41)&Vesta&15.9&0.34$\pm$0.14&7.736$\pm$0.007&56&44&56\\
1497&106835 (2000 YE8)&Nysa-Polana&15.5&0.42$\pm$0.06&15.867$\pm$0.062&92&4&96\\
1498&106998 (2000 YA109)&Vesta&15.7&0.44$\pm$0.14&5.101$\pm$0.002&70&18&82\\
1499&107361 (2001 CX28)&Flora&15.9&0.40$\pm$0.10&32.731$\pm$0.103&84&21&79\\
1500&107585 (2001 DM99)&Vesta&15.4&0.40$\pm$0.14&30.751$\pm$0.065&59&27&73\\
1501&107589 (2001 DW101)&Flora&15.8&0.34$\pm$0.10&40.891$\pm$0.148&71&39&61\\
1502&107732 (2001 FK28)&Nysa-Polana&15.8&0.35$\pm$0.12&4.596$\pm$0.002&60&38&62\\
1503&109069 (2001 QZ21)&Vesta&14.3&0.39$\pm$0.10&6.577$\pm$0.004&65&24&76\\
1504&109745 (2001 RJ67)&Vesta&15.0&0.27$\pm$0.14&6.168$\pm$0.003&58&63&37\\
1505&110704 (2001 TM218)&Flora&15.4&0.34$\pm$0.13&23.852$\pm$0.104&63&44&56\\
1506&111580 (2002 AY32)&Flora&15.7&0.42$\pm$0.09&5.752$\pm$0.003&63&12&88\\
1507&111930 (2002 GP25)&Vesta&15.6&0.43$\pm$0.09&6.698$\pm$0.004&55&12&88\\
1508&112080 (2002 JA25)&Vesta&15.8&0.49$\pm$0.11&5.343$\pm$0.002&69&6&94\\
1509&112240 (2002 LZ3)&Vesta&16.1&0.38$\pm$0.14&7.877$\pm$0.009&62&32&68\\
1510&113067 (2002 RN60)&Koronis&14.5&0.40$\pm$0.11&6.101$\pm$0.004&68&23&77\\
1511&113116 (2002 RC80)&Nysa-Polana&15.7&0.35$\pm$0.10&26.626$\pm$0.084&60&36&64\\
1512&113983 (2002 UZ22)&Nysa-Polana&16.0&0.41$\pm$0.12&9.755$\pm$0.010&61&19&81\\
1513&115202 (2003 ST111)&Vesta&16.4&0.40$\pm$0.10&15.989$\pm$0.056&71&19&81\\
1514&115322 (2003 SM219)&Nysa-Polana&16.5&0.42$\pm$0.10&22.056$\pm$0.050&63&13&87\\
1515&115407 (2003 ST294)&Flora&16.1&0.38$\pm$0.10&7.021$\pm$0.004&56&27&73\\
1516&116142 (2003 WA150)&Vesta&16.2&0.49$\pm$0.15&6.122$\pm$0.003&73&13&87\\
1517&117276 (2004 TQ118)&Nysa-Polana&16.4&0.35$\pm$0.10&3.613$\pm$0.001&62&40&60\\
1518&119234 (2001 QL255)&Vesta&15.9&0.12$\pm$0.14&7.511$\pm$0.006&67&93&7\\
1519&120010 (2003 AV5)&Nysa-Polana&15.6&0.35$\pm$0.12&3.831$\pm$0.001&86&39&61\\
1520&120865 (1998 QN106)&Flora&15.9&0.54$\pm$0.10&8.212$\pm$0.013&78&1&99\\
1521&121915 (2000 DN73)&Flora&15.9&0.31$\pm$0.10&5.704$\pm$0.004&61&53&47\\
1522&122039 (2000 GN76)&Nysa-Polana&16.0&0.26$\pm$0.14&28.062$\pm$0.078&60&66&34\\
1523&122043 (2000 GV79)&Flora&15.4&0.34$\pm$0.10&9.163$\pm$0.007&78&42&58\\
1524&123245 (2000 UC65)&Vesta&15.4&0.38$\pm$0.17&48.105$\pm$0.214&57&35&65\\
1525&125035 (2001 TH194)&Flora&15.9&0.36$\pm$0.10&5.835$\pm$0.003&81&35&65\\
1526&125219 (2001 UZ153)&Vesta&15.9&0.33$\pm$0.14&3.707$\pm$0.001&74&48&52\\
1527&125883 (2001 XQ205)&Vesta&15.9&0.38$\pm$0.15&3.198$\pm$0.001&68&36&64\\
1528&126131 (2001 YJ122)&Flora&16.1&0.36$\pm$0.10&15.117$\pm$0.050&69&34&66\\
1529&127785 (2003 FE63)&Vesta&15.9&0.29$\pm$0.12&23.810$\pm$0.078&56&59&41\\
1530&127919 (2003 GR43)&Vesta&16.0&0.53$\pm$0.14&8.231$\pm$0.005&72&7&93\\
1531&129458 (1992 EQ6)&Vesta&16.0&0.35$\pm$0.12&6.347$\pm$0.005&71&38&62\\
1532&130444 (2000 QJ29)&Flora&15.9&0.34$\pm$0.12&5.910$\pm$0.003&75&44&56\\
1533&130555 (2000 RR23)&Flora&16.0&0.33$\pm$0.12&4.995$\pm$0.003&86&46&54\\
1534&130682 (2000 SM122)&Vesta&15.4&0.45$\pm$0.15&5.048$\pm$0.002&64&20&80\\
1535&130811 (2000 UH6)&Flora&16.5&0.33$\pm$0.13&9.623$\pm$0.008&66&45&55\\
1536&130944 (2000 WK54)&Flora&15.9&0.45$\pm$0.12&5.314$\pm$0.002&77&14&86\\
1537&131050 (2000 YF48)&Nysa-Polana&15.9&0.41$\pm$0.14&4.881$\pm$0.002&70&27&73\\
1538&131558 (2001 VB36)&Flora&16.4&0.36$\pm$0.12&20.484$\pm$0.033&57&36&64\\
1539&131682 (2001 XX192)&Flora&16.2&0.27$\pm$0.13&19.366$\pm$0.047&72&64&36\\
1540&132027 (2002 CE115)&Nysa-Polana&16.5&0.57$\pm$0.09&19.017$\pm$0.078&68&0&100\\
1541&132259 (2002 EY114)&Vesta&15.9&0.46$\pm$0.14&4.683$\pm$0.002&72&15&85\\
1542&133127 (2003 PY3)&Nysa-Polana&16.4&0.32$\pm$0.10&4.475$\pm$0.003&67&50&50\\
1543&133223 (2003 QY87)&Nysa-Polana&16.7&0.23$\pm$0.09&6.901$\pm$0.007&70&82&18\\
1544&134549 (1999 RN154)&Vesta&15.7&0.48$\pm$0.13&52.572$\pm$0.257&60&10&90\\
1545&134602 (1999 TX151)&Vesta&16.0&0.35$\pm$0.10&4.838$\pm$0.002&54&37&63\\
1546&134683 (1999 XO28)&Nysa-Polana&16.6&0.26$\pm$0.12&13.255$\pm$0.027&74&69&31\\
1547&134867 (2000 QA18)&Themis&14.7&0.32$\pm$0.12&50.916$\pm$0.199&55&51&49\\
1548&135240 (2001 SJ10)&Themis&15.4&0.18$\pm$0.12&10.567$\pm$0.021&60&89&11\\
1549&135589 (2002 GO112)&Flora&16.1&0.49$\pm$0.09&4.918$\pm$0.003&64&2&98\\
1550&137515 (1999 VC38)&Nysa-Polana&16.4&0.40$\pm$0.11&8.217$\pm$0.005&65&22&78\\
1551&139774 (2001 QJ297)&Themis&15.0&0.29$\pm$0.09&34.393$\pm$0.152&60&63&37\\
1552&141972 (2002 PO125)&Vesta&15.8&0.33$\pm$0.12&5.575$\pm$0.002&62&48&52\\
1553&141998 (2002 PE157)&Nysa-Polana&16.3&0.33$\pm$0.14&11.254$\pm$0.015&58&47&53\\
1554&142191 (2002 RV50)&Nysa-Polana&16.6&0.41$\pm$0.11&4.069$\pm$0.002&70&20&80\\
1555&143921 (2003 YW85)&Vesta&16.5&0.38$\pm$0.14&32.105$\pm$0.153&55&34&66\\
1556&147302 (2003 AS62)&Nysa-Polana&16.1&0.50$\pm$0.12&42.687$\pm$0.139&58&6&94\\
1557&147886 (2006 RJ19)&Vesta&16.3&0.38$\pm$0.10&21.429$\pm$0.049&65&27&73\\
1558&149387 (2003 AZ4)&Nysa-Polana&16.2&0.43$\pm$0.15&7.071$\pm$0.003&61&22&78\\
1559&151632 (2002 XC4)&Flora&16.6&0.41$\pm$0.14&17.780$\pm$0.038&72&27&73\\
1560&152258 (2005 SZ129)&Flora&17.0&0.14$\pm$0.14&52.654$\pm$0.240&71&90&10\\
1561&155399 (1995 SB47)&Vesta&16.4&0.50$\pm$0.12&7.646$\pm$0.007&74&7&93\\
1562&155921 (2001 OJ105)&Flora&15.6&0.31$\pm$0.08&4.063$\pm$0.002&86&54&46\\
1563&156051 (2001 SL46)&Vesta&16.1&0.41$\pm$0.10&5.415$\pm$0.002&72&16&84\\
1564&157976 (2000 HC6)&Flora&16.6&0.22$\pm$0.14&11.938$\pm$0.013&66&74&26\\
1565&158195 (2001 RR141)&Flora&16.6&0.24$\pm$0.12&5.341$\pm$0.004&65&75&25\\
1566&161543 (2004 WH10)&Flora&16.4&0.33$\pm$0.10&6.106$\pm$0.003&70&46&54\\
1567&163068 (2002 AP5)&Flora&15.8&0.53$\pm$0.14&27.812$\pm$0.053&68&7&93\\
1568&163129 (2002 CH1)&Flora&16.7&0.29$\pm$0.10&7.841$\pm$0.005&63&63&37\\
1569&163704 (2003 FL100)&Flora&16.4&0.42$\pm$0.12&7.875$\pm$0.010&65&22&78\\
1570&163714 (2003 GT23)&Flora&16.4&0.45$\pm$0.10&5.753$\pm$0.004&60&9&91\\
1571&163764 (2003 OX27)&Vesta&15.9&0.43$\pm$0.13&19.202$\pm$0.047&62&19&81\\
1572&163792 (2003 QV45)&Nysa-Polana&16.3&0.56$\pm$0.12&4.990$\pm$0.003&60&2&98\\
1573&164296 (2004 XD131)&Flora&16.3&0.43$\pm$0.15&40.804$\pm$0.091&67&23&77\\
1574&164339 (2005 BO16)&Nysa-Polana&16.4&0.35$\pm$0.09&4.322$\pm$0.002&72&36&64\\
1575&165175 (2000 QN153)&Flora&16.7&0.44$\pm$0.12&6.095$\pm$0.004&70&14&86\\
1576&165493 (2001 BP32)&Nysa-Polana&15.7&0.34$\pm$0.10&29.914$\pm$0.060&56&43&57\\
1577&168447 (1999 AT1)&Flora&16.8&0.35$\pm$0.14&54.142$\pm$0.236&64&40&60\\
1578&168744 (2000 QB102)&Flora&16.8&0.43$\pm$0.12&57.754$\pm$0.250&61&18&82\\
1579&168839 (2000 TX48)&Flora&16.1&0.11$\pm$0.14&7.058$\pm$0.005&64&95&5\\
1580&169599 (2002 GD81)&Flora&15.8&0.37$\pm$0.14&26.097$\pm$0.065&59&34&66\\
1581&171729 (2000 WE31)&Vesta&16.2&0.44$\pm$0.14&8.011$\pm$0.005&70&17&83\\
1582&172113 (2002 GA93)&Flora&16.1&0.25$\pm$0.12&6.243$\pm$0.003&78&72&28\\
1583&174607 (2003 RE27)&Flora&16.3&0.32$\pm$0.09&60.707$\pm$0.283&69&51&49\\
1584&174622 (2003 SN67)&Flora&16.4&0.45$\pm$0.12&6.059$\pm$0.003&65&14&86\\
1585&174679 (2003 SD303)&Vesta&16.6&0.33$\pm$0.14&26.620$\pm$0.054&61&47&53\\
1586&176663 (2002 OO27)&Vesta&16.5&0.31$\pm$0.12&11.940$\pm$0.031&67&54&46\\
1587&178419 (1998 RR78)&Vesta&15.8&0.39$\pm$0.10&3.798$\pm$0.002&65&25&75\\
1588&178499 (1999 TK125)&Flora&15.9&0.37$\pm$0.13&5.456$\pm$0.002&73&34&66\\
1589&183209 (2002 TW28)&Vesta&15.9&0.35$\pm$0.12&24.031$\pm$0.058&53&38&62\\
1590&183635 Helmi (2003 UF413)&Nysa-Polana&16.4&0.39$\pm$0.15&3.045$\pm$0.002&62&33&67\\
1591&183977 (2004 EP28)&Nysa-Polana&16.5&0.32$\pm$0.12&4.680$\pm$0.003&65&50&50\\
1592&193868 (2001 QC149)&Flora&17.1&0.21$\pm$0.10&23.818$\pm$0.092&61&87&13\\
1593&194217 (2001 TW133)&Flora&16.4&0.29$\pm$0.10&6.749$\pm$0.003&74&62&38\\
1594&198954 (2005 UE350)&Flora&16.8&0.26$\pm$0.10&5.614$\pm$0.004&78&72&28\\
1595&200882 (2001 YT127)&Flora&16.6&0.40$\pm$0.10&7.677$\pm$0.007&80&21&79\\
1596&203096 (2000 RQ43)&Vesta&16.1&0.29$\pm$0.10&9.591$\pm$0.015&65&60&40\\
1597&203431 (2001 YW2)&Vesta&16.2&0.17$\pm$0.15&4.992$\pm$0.003&68&84&16\\
1598&205345 (2000 WC26)&Nysa-Polana&16.7&0.25$\pm$0.14&4.590$\pm$0.002&73&67&33\\
1599&206353 (2003 QL34)&Nysa-Polana&16.5&0.33$\pm$0.11&4.211$\pm$0.001&59&45&55\\
1600&207787 (2007 TW130)&Flora&16.8&0.60$\pm$0.10&17.541$\pm$0.047&61&0&100\\
1601&211032 (2002 AK159)&Flora&16.7&0.36$\pm$0.12&7.859$\pm$0.005&58&36&64\\
1602&213811 (2003 MA4)&Flora&16.2&0.24$\pm$0.10&7.697$\pm$0.005&62&80&20\\
1603&213822 (2003 QZ55)&Flora&16.5&0.34$\pm$0.13&6.114$\pm$0.004&56&43&57\\
1604&237492 (2000 OY39)&Vesta&16.5&0.38$\pm$0.14&10.453$\pm$0.012&64&31&69\\
1605&250336 (2003 SC119)&Vesta&16.6&0.44$\pm$0.13&15.940$\pm$0.013&60&17&83\\
1606&253543 (2003 SS233)&Flora&16.8&0.50$\pm$0.09&5.907$\pm$0.004&67&3&97\\
1607&253617 (2003 UC63)&Vesta&16.8&0.34$\pm$0.09&13.733$\pm$0.027&63&38&62\\
1608&259044 (2002 TL292)&Vesta&16.1&0.38$\pm$0.09&9.535$\pm$0.008&59&24&76\\
1609&348481 (2005 SR163)&Flora&17.1&0.20$\pm$0.15&4.530$\pm$0.003&68&80&20\\
1610&360661 (2004 RD76)&Flora&17.5&0.22$\pm$0.09&5.483$\pm$0.004&65&86&14\\
1611&361570 (2007 RM98)&Flora&17.2&0.35$\pm$0.12&9.296$\pm$0.011&73&39&61\\
1612&364229 (2006 SY63)&Nysa-Polana&17.1&0.27$\pm$0.11&36.991$\pm$0.131&63&67&33\\

	\enddata
	\tablenotetext{a}{H magnitude was obtained from \url{https://ssd.jpl.nasa.gov/horizons.cgi}}
\end{deluxetable*}
